Energy-Efficient Supervised Learning with a Binary Stochastic Forward-Forward Algorithm

Reducing energy consumption has become a pressing need for modern machine learning, which has achieved many of its most impressive results by scaling to larger and more energy-consumptive neural networks. Unfortunately, the main algorithm for training such networks, backpropagation, poses significant challenges for custom hardware accelerators, due to both its serial dependencies and the memory footprint needed to store forward activations for the backward pass. Alternatives to backprop, although less effective, do exist; here the main computational bottleneck becomes matrix multiplication. In this study, we derive forward-forward algorithms for binary, stochastic units. Binarization of the activations transforms matrix multiplications into indexing operations, which can be executed efficiently in hardware. Stochasticity, combined with tied weights across units with different biases, bypasses the information bottleneck imposed by binary units. Furthermore, although slow and expensive in traditional hardware, binary sampling that is very fast can be implemented cheaply with p-bits (probabilistic bits), novel devices made up of unstable magnets. We evaluate our proposed algorithms on the MNIST, Fashion-MNIST, and CIFAR-10 datasets, showing that its performance is close to real-valued forward-forward, but with an estimated energy savings of about one order of magnitude.

==> tikzpics/approxderiv.tex <==
% Thu May  8 09:53:35 2025
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\providecommand{\figheight}{310pt}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={input to unit},
xmin=-5.47875848963645, xmax=5.47466866678943,
xtick style={color=black},
y grid style={darkgray176},
ylabel={activation derivative},
ymin=-0.0178065935768397, ymax=0.522981211859095,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-4.98087543707163 0.00677467030661189
-4.95964834970717 0.00691798904753524
-4.95058137749585 0.00698011364808104
-4.94853856902894 0.00699418617801031
-4.91388751597082 0.00723719475419997
-4.83696802882293 0.0078067417908592
-4.77721111405124 0.00827944355274334
-4.76665067831927 0.00836585825740995
-4.72082298172941 0.00875124074525325
-4.71402399675195 0.00880988168452834
-4.70993815941839 0.00884530724065792
-4.66923133755513 0.00920597211995445
-4.6381477113039 0.00949105123449602
-4.59339734885926 0.00991672552897056
-4.56995715272653 0.0101470992906002
-4.56158804221599 0.0102306147866071
-4.53455474025142 0.0105050019643359
-4.51993963353318 0.0106563292843385
-4.47214133806642 0.0111662716815581
-4.47073172872868 0.0111816665858881
-4.44368424109288 0.0114811087702428
-4.44078749372128 0.0115136388830453
-4.42031875498212 0.0117460769729405
-4.38853647070096 0.0121160859775893
-4.32615110552737 0.0128756859356919
-4.32509888744752 0.0128888870524157
-4.31715337455461 0.0129889973389005
-4.24729569007994 0.0139023307888852
-4.23515110464928 0.0140673502868456
-4.22762925843823 0.0141705078013815
-4.21900997334503 0.0142896182378109
-4.20581639019544 0.014473823629063
-4.19732698819802 0.014593565246603
-4.1957210719071 0.0146163241534867
-4.17639305056018 0.0148929508754385
-4.14893784560442 0.0152946263831137
-4.14196621942108 0.0153982799061102
-4.10534816637798 0.0159539641938534
-4.0991866760585 0.0160493504665087
-4.08060587425913 0.01634034650182
-4.07816629794358 0.0163789291319387
-4.03090823319466 0.0171438983124276
-4.03087651473609 0.0171444231221417
-4.02817808172867 0.0171891277621421
-3.98744028745069 0.0178778145751783
-3.97818980706719 0.0180378547199606
-3.95942596173695 0.0183667222735864
-3.90745746340912 0.0193078764492185
-3.9065417595915 0.0193248674492046
-3.90383257942203 0.0193752205584938
-3.89224354623401 0.0195920377122365
-3.86046935978736 0.0201984730079921
-3.85981511025387 0.0202111465683378
-3.76493629199591 0.0221316667394001
-3.75722457278178 0.0222951822331985
-3.74354221047587 0.0225881274820434
-3.72231670755592 0.0230498233889053
-3.70463748605711 0.0234412050387224
-3.66932212361112 0.0242419536945188
-3.66498079017989 0.0243421588932972
-3.62398422296388 0.025307933047499
-3.60252078770039 0.0258278723291126
-3.60229761284 0.0258333311387832
-3.59591834217385 0.0259898271829168
-3.56234481603137 0.0268282677500735
-3.53906717908196 0.0274244419361751
-3.52750101167965 0.0277252715655
-3.52492211352887 0.0277927678990308
-3.52100918653916 0.02789547339599
-3.49983679889726 0.0284573955323609
-3.49905938558004 0.0284782286594032
-3.4897816779082 0.0287279564348922
-3.48114496044574 0.0289622697544984
-3.4366374459694 0.0301983070245091
-3.42425393069029 0.0305508572354886
-3.40976689531679 0.0309681520595329
-3.40272482915998 0.0311729046369113
-3.39150002926914 0.0315018736143467
-3.38988744096788 0.0315493981104152
-3.38528651607849 0.0316853575608389
-3.3767303662309 0.0319396415068774
-3.36678568763026 0.0322375676638634
-3.28839569939973 0.0346774932856712
-3.28802976471573 0.0346892718887599
-3.28495567996157 0.03478836499947
-3.2028322645501 0.0375336514235677
-3.20120297900089 0.0375900658850074
-3.18471266830353 0.0381654108192573
-3.17542482757721 0.0384929795964097
-3.15647825152383 0.0391691324023734
-3.13863422129137 0.0398157715001066
-3.13241387789999 0.0400434493432991
-3.1262883448053 0.0402688072595065
-3.09362250211657 0.0414900370433737
-3.05273247988463 0.0430656724967324
-3.0053659998678 0.0449577091723183
-2.98536868351993 0.0457784919326917
-2.95692025609753 0.046969064824598
-2.93503307467616 0.0479036073128787
-2.922045869901 0.0484658550158634
-2.91022601120331 0.0489826036538839
-2.90962498149037 0.0490090087283304
-2.89641175492479 0.0495926707128117
-2.86605956562023 0.0509565039801996
-2.86265642148845 0.0511114423150343
-2.84278797558396 0.0520242276932409
-2.82989071817282 0.0526242990739548
-2.82105272859142 0.0530389609644535
-2.78101786981045 0.0549528698525606
-2.77278685627196 0.0553536436795523
-2.75221688991247 0.0563661806430254
-2.74785473747778 0.0565829272007891
-2.73551966618852 0.057199685087865
-2.7294582869997 0.0575048489366804
-2.68506602254813 0.0597822043163872
-2.68434256464873 0.059819940349971
-2.68431441942412 0.0598214088287402
-2.68186212513435 0.0599494741018742
-2.66547014991901 0.0608114453155958
-2.59751772655623 0.0644960854152066
-2.56736499388051 0.066189314990804
-2.55667669721161 0.0667982096761916
-2.48106659281834 0.0712369357634469
-2.47576397010401 0.0715569314421524
-2.46009594482241 0.0725091579858757
-2.45006339178437 0.0731241669609092
-2.44952230016229 0.0731574539399428
-2.34635022379516 0.0797251881077185
-2.34128381900563 0.0800590720624881
-2.34022994624653 0.0801286580722131
-2.3255616686748 0.0811019862624539
-2.32520758286896 0.0811255926915743
-2.29799328794486 0.0829555575398781
-2.28065937977904 0.0841372233768886
-2.23356266822284 0.0874110322727573
-2.21933251333028 0.0884183556834977
-2.2179111974419 0.0885194296346734
-2.21675256185147 0.0886018856525066
-2.14103264890832 0.0941109817269955
-2.13586655653333 0.0944954477645566
-2.07566231239599 0.0990560304854151
-2.05549284470256 0.100616617866096
-2.05220568125416 0.100872498715871
-2.04105515236978 0.101743685011541
-2.00902189598137 0.104273755714504
-2.00234139369038 0.104806468247259
-1.99616331800377 0.105300661846036
-1.97146199145297 0.10729129376293
-1.96282647219873 0.107992732744933
-1.89693447719733 0.113437102443312
-1.89471550738663 0.113623230101147
-1.87381431647886 0.115385117138792
-1.87148172153742 0.115582712999854
-1.87078985168779 0.115641358896353
-1.8673767759214 0.115930913840342
-1.85254654112372 0.117193822494379
-1.82764042858675 0.119331924233075
-1.75215210311268 0.125938225987084
-1.74463478776542 0.126606005551222
-1.74080255540225 0.126947094155094
-1.73824073300992 0.127175357611971
-1.72616067353979 0.128254366580856
-1.70756571185225 0.129923696077339
-1.68936371792142 0.13156734085559
-1.66770980935844 0.133534623031948
-1.62669591575811 0.137294425269942
-1.6174954473867 0.138143577632586
-1.61003684364733 0.138833436449117
-1.58965757981302 0.140724849281073
-1.56882856561104 0.142667398194816
-1.56455991530329 0.143066619636789
-1.52769469860866 0.146529201960674
-1.51978406923581 0.147275467120676
-1.50407562767154 0.148760498052013
-1.47263307358364 0.151744539641729
-1.46859968985082 0.1521283485537
-1.43651672137676 0.155188558364073
-1.41724539200894 0.157032198508239
-1.41045720824488 0.157682440975549
-1.3880354374243 0.159832866452731
-1.26184799193003 0.171966893205143
-1.24994358904896 0.173110202651284
-1.24481553657609 0.173602423257071
-1.22554262974278 0.175450535508667
-1.19241397861759 0.178618842230024
-1.18454724817321 0.179369269964869
-1.13871610157154 0.183722671445953
-1.13042536400136 0.184506289510145
-1.08879407700747 0.188419309172907
-1.04614798726583 0.192383428610159
-1.04500603872932 0.192488876540894
-1.02418910329082 0.19440412166687
-0.997533302414602 0.196835944048293
-0.959230276453193 0.200285419391283
-0.940751575121295 0.20192880295056
-0.929363605549462 0.202934364953578
-0.892093481604278 0.206184298357575
-0.891908457893854 0.206200268364217
-0.875274270254734 0.207629080285483
-0.85352444086274 0.20947591394774
-0.8425049964624 0.210401971103569
-0.837748417363189 0.210799645144545
-0.809709744872679 0.213117700419497
-0.795299575768303 0.214291050373146
-0.788309219829753 0.21485568446897
-0.769123476633611 0.216389651439968
-0.757156379599527 0.21733448569185
-0.748578456617738 0.218005926226895
-0.746473162412631 0.21816996689153
-0.707147276656136 0.221177975260518
-0.70556368320408 0.221296810746587
-0.681024046919587 0.223114752165885
-0.680172821134741 0.223177006421119
-0.674172332717955 0.223614291259871
-0.668762179804815 0.22400619782918
-0.651099986202913 0.225269827325882
-0.624344750694555 0.227136730978501
-0.597127299610774 0.228975347133123
-0.531275279146452 0.233157021447477
-0.530254963318363 0.233218720964397
-0.528124094221251 0.233347263948224
-0.522745351530252 0.233669844479047
-0.486194138674827 0.23578910470779
-0.471851038337109 0.236585315587316
-0.464120160942189 0.237006020788447
-0.436092710186457 0.238480784347804
-0.360191091349224 0.242063561469112
-0.348795704627191 0.242547906324059
-0.331620266426631 0.243250792527076
-0.288854909113795 0.244856847954558
-0.283479577122137 0.245043969340359
-0.280217115635736 0.245155916291604
-0.237987672047337 0.246493265990828
-0.234249145861406 0.246601581195337
-0.231129079520093 0.246690712602046
-0.214362574394992 0.247149895621484
-0.203374096933727 0.247432652334839
-0.173030152461755 0.248138083131391
-0.13486289584558 0.248866686968429
-0.131393556914665 0.248924080487267
-0.116448420648764 0.249154397076231
-0.110272147132892 0.249241540951881
-0.0509519420485693 0.249837813904878
-0.0494817979852593 0.249847034404472
-0.0443818594889001 0.249876931063754
-0.0263503757367012 0.249956608627656
-0.0239058646528409 0.249964285254021
-0.0194388895223838 0.249976384585659
-0.00640022994502587 0.249997439833519
0.0081480242679266 0.249995850652196
0.0293671354814409 0.249946105956396
0.0368031013408974 0.249915364839817
0.048533155066103 0.249852841078444
0.057319727532148 0.249794765446229
0.0602587100132359 0.249773192764597
0.0989100437157697 0.249389545812182
0.110502350468423 0.249238377381449
0.131028913433113 0.248930026955776
0.131124093291939 0.248928476374052
0.132539024026536 0.248905294392233
0.180609324992757 0.247972299799357
0.220472934823233 0.246986424065656
0.223381217152955 0.246907056564647
0.282021161906768 0.245094164618038
0.353294986581033 0.242358377228443
0.356215658074996 0.242234152886672
0.36498052548105 0.241855742164607
0.371860447031461 0.241552836558203
0.386862171136446 0.240874572550645
0.42789512233267 0.238896966851594
0.451620500132515 0.237673570786166
0.45444399362338 0.237524157219078
0.464825580341508 0.236967879859924
0.478630407440002 0.236211507157098
0.485638029739173 0.235820352128185
0.486485390042138 0.235772727403754
0.509996398438761 0.234423554675867
0.568540307438506 0.230838162089718
0.580493889856607 0.230067913248553
0.654847854084507 0.22500373151776
0.658553671277586 0.224739533551094
0.679579401481673 0.223220373637005
0.702344604910792 0.221537814495654
0.735062142570403 0.21905386336226
0.778051251011233 0.215678746473257
0.815513106586886 0.21264165563242
0.826556471072085 0.211730342215658
0.829974524729781 0.211446856891057
0.844809654834556 0.210208839919748
0.868210304221218 0.208231610194583
0.884853372436666 0.206807959435032
0.931079143957478 0.202783244070518
0.936125619840743 0.202337955272499
0.946311133969539 0.201435867583345
0.953923566590007 0.200758812729294
0.969616803118041 0.199355597770842
1.00090392570577 0.196529790171052
1.021803809322 0.194622704117093
1.02726604393091 0.194121886776257
1.03882138186194 0.193059289652317
1.04554286684499 0.192439310476238
1.07043594778766 0.190131789501029
1.07797787027959 0.189429314959551
1.09226800768517 0.188094299671063
1.12567856109882 0.184954337542442
1.13249322759869 0.184310965165995
1.16986228589153 0.180767801213294
1.22907388072379 0.175112152500614
1.26490538255116 0.171673126691782
1.27570201212665 0.170635376574374
1.29487803439408 0.168791128699389
1.34018136032519 0.164432187378377
1.35653510411496 0.162859330892271
1.36087927130575 0.16244167192064
1.3957744992129 0.159090206839058
1.40326729573129 0.158371591705973
1.4182241358817 0.1569384781727
1.44922228200876 0.153975182874215
1.46146536749371 0.15280776211558
1.49431129952657 0.149685595263839
1.4974439780604 0.149388635579777
1.50581711750544 0.148595663010667
1.50992077646952 0.148207438482412
1.56625381891263 0.142908154452985
1.58633838875612 0.141033781248511
1.59464035790552 0.140261533602364
1.59756649984966 0.139989707586772
1.5978029852279 0.13996774746917
1.61988455738181 0.137922881726073
1.6464990473031 0.135473714069204
1.67371346050171 0.132987913919133
1.70218446943639 0.130408649413305
1.70615625381817 0.13005063547546
1.71734705543867 0.129044338513724
1.71877543941437 0.128916156742162
1.77444088668009 0.123968560362752
1.77674115046773 0.123766175422665
1.7790398967521 0.123564092396787
1.79332632998576 0.122311976281161
1.80075934106496 0.121663139412759
1.80428452871157 0.121356054866025
1.81855147580217 0.120117444283889
1.8581087112808 0.116719258223753
1.87889245973262 0.114955612419776
1.9003457704582 0.113151310474873
1.91248481691037 0.112137760421725
1.92756407338292 0.110886251980844
1.93378502116613 0.110372395477219
1.93800877432933 0.110024331166075
1.97492568371724 0.107010747833718
1.99022743863873 0.105776875810147
1.99172918550438 0.105656267290345
2.00442670249245 0.104639996162588
2.00583276818651 0.104527844244322
2.01072514947811 0.104138214383811
2.03297600163935 0.102377985785035
2.0449812739163 0.101436375439339
2.07123172675292 0.0993974447428972
2.09215591828156 0.0977920018467949
2.10214988644318 0.0970314340861074
2.11739031895838 0.0958793959678512
2.12119478022029 0.0955932869589795
2.12422631505602 0.0953657271304302
2.12923252497504 0.0949907608059513
2.13603174791687 0.0944831371387317
2.14497833108827 0.0938180763044508
2.14651299844292 0.0937043235791644
2.16572235714836 0.0922886695957113
2.17651727729517 0.0914997925737431
2.18129564316171 0.0911521314344373
2.21496823211768 0.0887289790814037
2.22246949868125 0.0881955722439635
2.24223974144698 0.0868009304623222
2.26278991148595 0.0853685025748284
2.27707191579541 0.084383347115646
2.28376160500262 0.0839248225346572
2.28401990035246 0.0839071558436891
2.29601815322264 0.0830895720053779
2.36156577904208 0.0787288748921675
2.36868044672209 0.0782663075269845
2.3836939448906 0.0772970835015879
2.38981935080868 0.0769043309277393
2.42301050112463 0.0748031537011381
2.42848958550096 0.0744606721449965
2.43109042978694 0.074298533875538
2.45974265421987 0.0725307450883371
2.46209726971636 0.0723869676131396
2.4878812383551 0.0708273784020503
2.53022081115969 0.0683250531324458
2.53796006564046 0.0678754879986362
2.5524756542273 0.0670387872470885
2.610305655471 0.0637888530486617
2.61487811653868 0.0635375387045211
2.63089698230647 0.0626635760224476
2.67411000563463 0.060355829513426
2.67724959852736 0.0601909780069277
2.68421715046599 0.0598264840763346
2.7290763763638 0.0575241227661829
2.73063194142383 0.0574456526642624
2.76352904063577 0.0558074065019297
2.7758450932821 0.0552044440411679
2.80538938645457 0.0537808016676289
2.81509262568125 0.0533201917146857
2.84493691574912 0.0519248233717831
2.9348185392102 0.0479128481967825
2.93864274940368 0.0477483599254408
2.94520660415365 0.0474671940365806
2.95967701275038 0.0468525062145005
2.99365337732766 0.0454368471487716
3.03265328571819 0.0438588627567942
3.03729813224864 0.0436742241191222
3.07335345597423 0.0422644810146732
3.0848683567328 0.0418229374081525
3.1732689456287 0.0385693790608297
3.19780786429653 0.0377078710655759
3.20488462072079 0.0374626978836682
3.21896687662858 0.0369791403641471
3.22245309303473 0.0368603136481551
3.24190085067718 0.0362038218727559
3.26413652797147 0.0354663444452442
3.27875111106349 0.0349891621848702
3.29460453640452 0.034478204762013
3.30610772917559 0.0341117627368943
3.31734146793716 0.0337573693664134
3.37768324599316 0.0319112291404446
3.38069692366743 0.0318215233422454
3.3815353169126 0.0317966091382291
3.44090774385455 0.0300776155430129
3.45071023684603 0.0298022654623659
3.49809812219203 0.0285040083345422
3.50111353690065 0.0284232124401476
3.52712129334227 0.0277352001038889
3.53654286838668 0.0274898354569832
3.53770319113299 0.0274597585719223
3.56786476340972 0.026688691052513
3.56917361559341 0.0266556958591439
3.57466397377408 0.0265177055114742
3.59709477869555 0.0259608998777934
3.70947921299898 0.0233333968419498
3.73465503001632 0.022780361660265
3.73673286814949 0.0227352782558968
3.7464113271697 0.0225263968996615
3.74785110695914 0.0224954797206173
3.7592592487028 0.0222519287196431
3.75967088108693 0.0222431878750447
3.84003783233101 0.0205978622503329
3.84352542123949 0.0205291580338897
3.86967557297869 0.0200209419310409
3.88459545736427 0.0197363948950523
3.8861290185828 0.0197073676570249
3.90488393881977 0.0193556649748312
3.92646797574919 0.0189583510946698
3.94464156344218 0.0186298918426885
3.94546437530866 0.0186151507545788
3.94703545265928 0.0185870352035823
3.95473977934427 0.0184497498201351
3.98908131175711 0.0178495665788843
4.00525643759822 0.01757342091207
4.02242410898851 0.0172848284021075
4.0342406504982 0.0170888466772701
4.11204804097227 0.0158508646528751
4.13148913030938 0.0155553311024752
4.17571395614155 0.0149027618515614
4.17727846750972 0.0148801685205015
4.19353986467608 0.0146472911179655
4.23529174901959 0.0140654283908187
4.27923913705903 0.0134772071854356
4.29666335182222 0.0132506655883589
4.31673040822774 0.0129943476945437
4.31908385362529 0.0129646047418019
4.33642868485378 0.012747433369678
4.39595941152006 0.0120286642673143
4.45804107242591 0.011321202797317
4.47433762840904 0.0111423263650571
4.49507617330122 0.0109186807929843
4.50229988657648 0.0108418146237727
4.51148146823952 0.0107448781129848
4.53472490686331 0.0105032524667954
4.53928788671885 0.0104564462103532
4.66769303458616 0.00921988080208181
4.67678016750794 0.00913801656539149
4.71979555268047 0.00876007763050337
4.72055039929086 0.00875358436492909
4.72833015274715 0.00868693689829773
4.77844471349359 0.00826940656865535
4.8153472835512 0.00797462407789261
4.82206643543356 0.00792207394115734
4.83768134913036 0.00780126261259223
4.86798812182953 0.0075719326324883
4.88132070479765 0.00747315953256898
4.90279830954343 0.00731670647332302
4.91090756843251 0.00725847752792768
4.9230856930424 0.00717188839658614
4.9250049557891 0.00715833516644608
4.93766552519122 0.00706956037939131
4.94039220884003 0.00705058357549591
4.95713185529599 0.00693517657916254
4.9577546779022 0.00693091881604561
4.96048076422659 0.00691231294500772
4.97678561422462 0.00680205394110335
};
\addplot [semithick, green]
table {%
-4.98087543707163 0.00682119906327283
-4.95964834970717 0.00696652146891208
-4.95058137749585 0.00702952791072875
-4.94853856902894 0.00704380131497517
-4.91388751597082 0.00729034386791227
-4.83696802882293 0.00786865756269817
-4.77721111405124 0.00834915189002605
-4.76665067831927 0.00843704193400607
-4.72082298172941 0.00882919543732363
-4.71402399675195 0.00888889412326299
-4.70993815941839 0.00892496219076455
-4.66923133755513 0.00929231931826713
-4.6381477113039 0.00958288287876408
-4.59339734885926 0.0100170671635291
-4.56995715272653 0.0102522070397868
-4.56158804221599 0.0103374782430323
-4.53455474025142 0.0106177383316145
-4.51993963353318 0.010772373311092
-4.47214133806642 0.0112938220991656
-4.47073172872868 0.0113095730279629
-4.44368424109288 0.011616041183008
-4.44078749372128 0.0116493461487386
-4.42031875498212 0.0118873869412309
-4.38853647070096 0.0122665543327886
-4.32615110552737 0.0130458809453317
-4.32509888744752 0.0130594359189364
-4.31715337455461 0.0131622419521064
-4.24729569007994 0.0141011738940762
-4.23515110464928 0.0142710120724167
-4.22762925843823 0.0143772120270523
-4.21900997334503 0.0144998643026049
-4.20581639019544 0.0146896082186814
-4.19732698819802 0.0148129899168806
-4.1957210719071 0.0148364442309034
-4.17639305056018 0.0151216140880668
-4.14893784560442 0.0155359934764129
-4.14196621942108 0.0156429828175402
-4.10534816637798 0.016216953783882
-4.0991866760585 0.0163155475586472
-4.08060587425913 0.0166164530125378
-4.07816629794358 0.0166563635796356
-4.03090823319466 0.0174483429853625
-4.03087651473609 0.0174488867717137
-4.02817808172867 0.0174952101399843
-3.98744028745069 0.0182093967034831
-3.97818980706719 0.0183755142436802
-3.95942596173695 0.0187170502434004
-3.90745746340912 0.0196958010273264
-3.9065417595915 0.0197134891017703
-3.90383257942203 0.0197659118289226
-3.89224354623401 0.0199917060219026
-3.86046935978736 0.0206238147425261
-3.85981511025387 0.0206370337294899
-3.76493629199591 0.0226444372790865
-3.75722457278178 0.0228157402357017
-3.74354221047587 0.0231227909430389
-3.72231670755592 0.0236071194790011
-3.70463748605711 0.0240180728627635
-3.66932212361112 0.0248599718972508
-3.66498079017989 0.0249654316718595
-3.62398422296388 0.0259830520408568
-3.60252078770039 0.0265318092301369
-3.60229761284 0.0265375739710523
-3.59591834217385 0.0267028704744945
-3.56234481603137 0.0275894452386499
-3.53906717908196 0.0282208588080384
-3.52750101167965 0.0285397912500993
-3.52492211352887 0.0286113789016867
-3.52100918653916 0.0287203307970839
-3.49983679889726 0.0293168746729503
-3.49905938558004 0.0293390059282618
-3.4897816779082 0.0296043754826073
-3.48114496044574 0.0298535012940098
-3.4366374459694 0.0311698676754117
-3.42425393069029 0.0315460078465427
-3.40976689531679 0.0319916155233252
-3.40272482915998 0.0322104155038415
-3.39150002926914 0.0325621684270161
-3.38988744096788 0.0326130062896649
-3.38528651607849 0.0327584752623531
-3.3767303662309 0.0330306664318066
-3.36678568763026 0.0333497751675924
-3.28839569939973 0.0359714376093548
-3.28802976471573 0.03598412946189
-3.28495567996157 0.036090919467478
-3.2028322645501 0.0390592786741094
-3.20120297900089 0.0391204776571293
-3.18471266830353 0.0397450823937426
-3.17542482757721 0.0401010758834174
-3.15647825152383 0.0408367745587342
-3.13863422129137 0.0415414647976402
-3.13241387789999 0.0417898400769567
-3.1262883448053 0.0420358171860015
-3.09362250211657 0.0433710883478508
-3.05273247988463 0.045099651018745
-3.0053659998678 0.0471840430951205
-2.98536868351993 0.0480912613510242
-2.95692025609753 0.0494104582045851
-2.93503307467616 0.0504486762480603
-2.922045869901 0.0510744549659302
-2.91022601120331 0.0516503637270171
-2.90962498149037 0.0516798116617213
-2.89641175492479 0.0523312281527912
-2.86605956562023 0.0538570901383724
-2.86265642148845 0.0540307659883187
-2.84278797558396 0.0550553154528541
-2.82989071817282 0.0557301485290216
-2.82105272859142 0.0561970718488368
-2.78101786981045 0.0583585955241068
-2.77278685627196 0.0588125610123882
-2.75221688991247 0.0599615705907328
-2.74785473747778 0.0602079209453507
-2.73551966618852 0.060909673401776
-2.7294582869997 0.0612573065413857
-2.68506602254813 0.0638603484162293
-2.68434256464873 0.0639036119731911
-2.68431441942412 0.063905295639514
-2.68186212513435 0.0640521523185076
-2.66547014991901 0.0650418931846376
-2.59751772655623 0.0692983462014646
-2.56736499388051 0.0712685164240956
-2.55667669721161 0.0719792174160133
-2.48106659281834 0.0771961870600584
-2.47576397010401 0.0775747775548344
-2.46009594482241 0.0787033800110374
-2.45006339178437 0.0794339135889691
-2.44952230016229 0.0794734894681939
-2.34635022379516 0.0873563136405919
-2.34128381900563 0.0877610790603197
-2.34022994624653 0.0878454877988268
-2.3255616686748 0.0890279647743096
-2.32520758286896 0.0890566860156675
-2.29799328794486 0.0912892924572174
-2.28065937977904 0.0927374598332037
-2.23356266822284 0.0967767768006874
-2.21933251333028 0.0980278065381855
-2.2179111974419 0.0981535487710181
-2.21675256185147 0.0982561582954962
-2.14103264890832 0.105172166288894
-2.13586655653333 0.105659344937092
-2.07566231239599 0.111484917262425
-2.05549284470256 0.113498535405227
-2.05220568125416 0.11382969911692
-2.04105515236978 0.114959333331582
-2.00902189598137 0.118258930313366
-2.00234139369038 0.118957309802772
-1.99616331800377 0.119606337915622
-1.97146199145297 0.122231941216479
-1.96282647219873 0.123161483848761
-1.89693447719733 0.130455824620807
-1.89471550738663 0.130707744599412
-1.87381431647886 0.133100990923649
-1.87148172153742 0.133370368082248
-1.87078985168779 0.133450356563198
-1.8673767759214 0.133845543302204
-1.85254654112372 0.135574181066132
-1.82764042858675 0.138519605280003
-1.75215210311268 0.147775960484074
-1.74463478776542 0.148725186714479
-1.74080255540225 0.149211023769409
-1.73824073300992 0.149536532020769
-1.72616067353979 0.151079330765367
-1.70756571185225 0.153479720762751
-1.68936371792142 0.155859535735174
-1.66770980935844 0.158729759621422
-1.62669591575811 0.164283490530987
-1.6174954473867 0.165550568295574
-1.61003684364733 0.166583498382454
-1.58965757981302 0.169432078508929
-1.56882856561104 0.172383453096178
-1.56455991530329 0.172993302265518
-1.52769469860866 0.178331229306719
-1.51978406923581 0.179493318510637
-1.50407562767154 0.181818444990935
-1.47263307358364 0.186542729613315
-1.46859968985082 0.187155547521935
-1.43651672137676 0.192085333840807
-1.41724539200894 0.195093782464573
-1.41045720824488 0.196161952638496
-1.3880354374243 0.199721573290272
-1.26184799193003 0.220655934742016
-1.24994358904896 0.222709903983723
-1.24481553657609 0.223598884331251
-1.22554262974278 0.226962521819195
-1.19241397861759 0.232827475645462
-1.18454724817321 0.234235574173046
-1.13871610157154 0.24255616427258
-1.13042536400136 0.244082610028442
-1.08879407700747 0.251845429566383
-1.04614798726583 0.259965478753908
-1.04500603872932 0.260185230940407
-1.02418910329082 0.264212217591476
-0.997533302414602 0.269426679878814
-0.959230276453193 0.2770323328177
-0.940751575121295 0.280748552913692
-0.929363605549462 0.283053842978443
-0.892093481604278 0.29067799532198
-0.891908457893854 0.290716145783334
-0.875274270254734 0.294158022467435
-0.85352444086274 0.298694048641725
-0.8425049964624 0.301007465224369
-0.837748417363189 0.302009205124442
-0.809709744872679 0.307952350755072
-0.795299575768303 0.311031881983088
-0.788309219829753 0.312531827951969
-0.769123476633611 0.316668746363224
-0.757156379599527 0.319263965108919
-0.748578456617738 0.321131126874727
-0.746473162412631 0.321590266217144
-0.707147276656136 0.330229493905796
-0.70556368320408 0.33057984401668
-0.681024046919587 0.336032784270408
-0.680172821134741 0.336222731800531
-0.674172332717955 0.337563216172787
-0.668762179804815 0.338774064831925
-0.651099986202913 0.342741700778248
-0.624344750694555 0.348793951769452
-0.597127299610774 0.355001197015709
-0.531275279146452 0.370219498565759
-0.530254963318363 0.370457423849907
-0.528124094221251 0.370954519444594
-0.522745351530252 0.372210503088269
-0.486194138674827 0.380790540257035
-0.471851038337109 0.3841782213369
-0.464120160942189 0.386008863451787
-0.436092710186457 0.392672391006805
-0.360191091349224 0.410913308901451
-0.348795704627191 0.413674490004743
-0.331620266426631 0.417846439681996
-0.288854909113795 0.428284227359375
-0.283479577122137 0.429600918616496
-0.280217115635736 0.430400548074025
-0.237987672047337 0.440782316752748
-0.234249145861406 0.44170404126646
-0.231129079520093 0.442473593907195
-0.214362574394992 0.446613631154425
-0.203374096933727 0.449330998972146
-0.173030152461755 0.456850065253709
-0.13486289584558 0.46633528506624
-0.131393556914665 0.467198787938051
-0.116448420648764 0.470920747537645
-0.110272147132892 0.472459864776667
-0.0509519420485693 0.487264769530062
-0.0494817979852593 0.487632073919711
-0.0443818594889001 0.488906356042922
-0.0263503757367012 0.493412787209788
-0.0239058646528409 0.494023818444927
-0.0194388895223838 0.495140430642402
-0.00640022994502587 0.498399947975643
0.0081480242679266 0.49796300520273
0.0293671354814409 0.492658743731198
0.0368031013408974 0.490800263037318
0.048533155066103 0.487869092302873
0.057319727532148 0.485673990305345
0.0602587100132359 0.484939879303175
0.0989100437157697 0.475292628876827
0.110502350468423 0.472402488906594
0.131028913433113 0.467289557566069
0.131124093291939 0.467265864515029
0.132539024026536 0.466913664334542
0.180609324992757 0.454970007765453
0.220472934823233 0.445103953381466
0.223381217152955 0.444385762296393
0.282021161906768 0.429958331102396
0.353294986581033 0.412583624122499
0.356215658074996 0.411875956099777
0.36498052548105 0.409754458085773
0.371860447031461 0.408091548583402
0.386862171136446 0.404472896781305
0.42789512233267 0.394629068769391
0.451620500132515 0.388975546775343
0.45444399362338 0.388304687739716
0.464825580341508 0.385841688256718
0.478630407440002 0.382575586682741
0.485638029739173 0.38092167337498
0.486485390042138 0.380721868742647
0.509996398438761 0.375194369821979
0.568540307438506 0.361573709468605
0.580493889856607 0.358818957535202
0.654847854084507 0.341897917527186
0.658553671277586 0.341064584032048
0.679579401481673 0.336355182291052
0.702344604910792 0.331292603883689
0.735062142570403 0.324084859555126
0.778051251011233 0.314740037982454
0.815513106586886 0.30671693202047
0.826556471072085 0.304373678191451
0.829974524729781 0.303650456815038
0.844809654834556 0.300522783054676
0.868210304221218 0.295626836875736
0.884853372436666 0.292173051398602
0.931079143957478 0.282705830889363
0.936125619840743 0.281683613241011
0.946311133969539 0.279627287495354
0.953923566590007 0.278096446016054
0.969616803118041 0.274956888065512
1.00090392570577 0.268763735912923
1.021803809322 0.264676189298857
1.02726604393091 0.263614481780835
1.03882138186194 0.261377473092579
1.04554286684499 0.26008191080337
1.07043594778766 0.255320187798481
1.07797787027959 0.253888876642178
1.09226800768517 0.251191438393015
1.12567856109882 0.244959488595326
1.13249322759869 0.24370127812647
1.16986228589153 0.236879877647668
1.22907388072379 0.22634355936798
1.26490538255116 0.220130613842424
1.27570201212665 0.218282724303912
1.29487803439408 0.21502829736865
1.34018136032519 0.207480235502585
1.35653510411496 0.204804015766255
1.36087927130575 0.204097434821257
1.3957744992129 0.198487490871537
1.40326729573129 0.197298152807045
1.4182241358817 0.19494013402727
1.44922228200876 0.190121286426795
1.46146536749371 0.188243303384802
1.49431129952657 0.183275506573676
1.4974439780604 0.182807054901558
1.50581711750544 0.181559523632229
1.50992077646952 0.180950534371881
1.56625381891263 0.172751095422742
1.58633838875612 0.169899683805833
1.59464035790552 0.168732032339925
1.59756649984966 0.168322004930644
1.5978029852279 0.168288902008344
1.61988455738181 0.165220791753838
1.6464990473031 0.161582674895631
1.67371346050171 0.157929705936241
1.70218446943639 0.154180176122457
1.70615625381817 0.153662932211206
1.71734705543867 0.152213195353424
1.71877543941437 0.152028962041612
1.77444088668009 0.144990930204244
1.77674115046773 0.144706002615672
1.7790398967521 0.144421727880889
1.79332632998576 0.14266538969918
1.80075934106496 0.141758655949316
1.80428452871157 0.141330311938722
1.81855147580217 0.139607775172506
1.8581087112808 0.134923649387903
1.87889245973262 0.132516139701042
1.9003457704582 0.130069344977836
1.91248481691037 0.128701953172018
1.92756407338292 0.127020445574887
1.93378502116613 0.126332227074932
1.93800877432933 0.12586677662372
1.97492568371724 0.121860803187131
1.99022743863873 0.120232802641074
1.99172918550438 0.120074043122012
2.00442670249245 0.118738929554285
2.00583276818651 0.118591877700961
2.01072514947811 0.11808144112103
2.03297600163935 0.115783896465849
2.0449812739163 0.114560478725052
2.07123172675292 0.111924549530503
2.09215591828156 0.109861565398633
2.10214988644318 0.108888039157721
2.11739031895838 0.10741802890078
2.12119478022029 0.10705380388529
2.12422631505602 0.106764354528268
2.12923252497504 0.106287872686085
2.13603174791687 0.105643736120157
2.14497833108827 0.104801412331029
2.14651299844292 0.1046575200907
2.16572235714836 0.102871141310168
2.17651727729517 0.101879154745375
2.18129564316171 0.101442766261152
2.21496823211768 0.0984143666431825
2.22246949868125 0.0977507889926489
2.24223974144698 0.0960209540858861
2.26278991148595 0.0942519286242119
2.27707191579541 0.093039740411482
2.28376160500262 0.0924767767778838
2.28401990035246 0.0924551016681586
2.29601815322264 0.0914532731808734
2.36156577904208 0.0861508425672072
2.36868044672209 0.0855923595383219
2.3836939448906 0.0844245958933419
2.38981935080868 0.0839523235586327
2.42301050112463 0.081434776529557
2.42848958550096 0.0810258625463817
2.43109042978694 0.0808324128412814
2.45974265421987 0.0787290006282619
2.46209726971636 0.0785583879267967
2.4878812383551 0.0767121291627296
2.53022081115969 0.0737665582482362
2.53796006564046 0.0732395144798855
2.5524756542273 0.0722603446570431
2.610305655471 0.0684781037405653
2.61487811653868 0.0681870065694191
2.63089698230647 0.0671762206422198
2.67411000563463 0.064518461371123
2.67724959852736 0.0643292275202842
2.68421715046599 0.0639111146524537
2.7290763763638 0.0612792719350759
2.73063194142383 0.0611898504640788
2.76352904063577 0.0593271128171483
2.7758450932821 0.0586435046826295
2.80538938645457 0.0570336374707769
2.81509262568125 0.0565140269576564
2.84493691574912 0.0549436253369503
2.9348185392102 0.0504589542619968
2.93864274940368 0.0502760401373313
2.94520660415365 0.0499635504057261
2.95967701275038 0.0492811366433622
2.99365337732766 0.0477134173433525
3.03265328571819 0.0459723166554645
3.03729813224864 0.0457690280475386
3.07335345597423 0.0442198786856465
3.0848683567328 0.0437357535464262
3.1732689456287 0.0401841445326506
3.19780786429653 0.0392483001285572
3.20488462072079 0.0389823190849056
3.21896687662858 0.0384581713042111
3.22245309303473 0.0383294612476935
3.24190085067718 0.0376190119314549
3.26413652797147 0.0368222203572847
3.27875111106349 0.0363073886558792
3.29460453640452 0.0357567499273823
3.30610772917559 0.0353622515732221
3.31734146793716 0.0349810427159054
3.37768324599316 0.0330002453324463
3.38069692366743 0.0329042104045952
3.3815353169126 0.0328775418995882
3.44090774385455 0.0310411697632861
3.45071023684603 0.0307476856342271
3.49809812219203 0.0293663933956078
3.50111353690065 0.0292805638601138
3.52712129334227 0.0285503209290401
3.53654286838668 0.0282901691261706
3.53770319113299 0.0282582894972316
3.56786476340972 0.0274417401552619
3.56917361559341 0.0274068302007994
3.57466397377408 0.02726085999938
3.59709477869555 0.0266723121111478
3.70947921299898 0.0239048381278695
3.73465503001632 0.0233243887718452
3.73673286814949 0.0232771017203985
3.7464113271697 0.0230580715639078
3.74785110695914 0.0230256607747302
3.7592592487028 0.0227704207822436
3.75967088108693 0.0227612629668927
3.84003783233101 0.0210405677412051
3.84352542123949 0.020968850735038
3.86967557297869 0.0204386816381464
3.88459545736427 0.0201420990491584
3.8861290185828 0.0201118543421028
3.90488393881977 0.019745551790336
3.92646797574919 0.0193320804283583
3.94464156344218 0.0189905321541878
3.94546437530866 0.0189752093234474
3.94703545265928 0.0189459855729113
3.95473977934427 0.0188033144546143
3.98908131175711 0.0181800819589173
4.00525643759822 0.0178936019010637
4.02242410898851 0.0175943909966505
4.0342406504982 0.0173913041368505
4.11204804097227 0.0161104099620194
4.13148913030938 0.0158051333424477
4.17571395614155 0.0151317311388189
4.17727846750972 0.0151084332765742
4.19353986467608 0.0148683592239788
4.23529174901959 0.0142690337139485
4.27923913705903 0.0136639096113014
4.29666335182222 0.0134310589324046
4.31673040822774 0.0131677369920351
4.31908385362529 0.0131371905164679
4.33642868485378 0.012914210194629
4.39595941152006 0.0121769421883733
4.45804107242591 0.0114523593315765
4.47433762840904 0.0112693240291306
4.49507617330122 0.0110405750913316
4.50229988657648 0.0109619796209836
4.51148146823952 0.0108628802809838
4.53472490686331 0.0106159508798794
4.53928788671885 0.0105681316162107
4.66769303458616 0.00930649158775476
4.67678016750794 0.00922308180334264
4.71979555268047 0.00883819125516627
4.72055039929086 0.00883158119126704
4.72833015274715 0.00876374003774694
4.77844471349359 0.00833894456511541
4.8153472835512 0.00803925367758518
4.82206643543356 0.00798584770472033
4.83768134913036 0.0078630908096734
4.86798812182953 0.00763015184973836
4.88132070479765 0.00752985829856545
4.90279830954343 0.00737103868461308
4.91090756843251 0.00731194202409136
4.9230856930424 0.00722407566581151
4.9250049557891 0.00721032393773313
4.93766552519122 0.00712025845992748
4.94039220884003 0.00710100788852885
4.95713185529599 0.00698395216703396
4.9577546779022 0.0069796341083318
4.96048076422659 0.0069607651971374
4.97678561422462 0.00684896222465814
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/stochasticSoftplus.tex <==
% Tue May  6 20:45:35 2025
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\pgfplotsset{compat=1.15}%
\providecommand{\figheight}{310pt}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={input to unit},
xmin=-11.5155140099034, xmax=8.74858852753646,
xtick style={color=black},
y grid style={darkgray176},
ylabel={tiled-logistic output},
ymin=-0.39139457509092, ymax=8.21928607690931,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-10.5944184400198 2.5055154888725e-05
-8.62495286380097 0.000179552548887105
-8.36107099989056 0.00023376648098165
-7.87027536862572 0.000381856260023225
-7.29302707297597 0.000680034443095203
-7.05732707346504 0.000860706101460064
-6.97012939523135 0.00093909024379248
-6.92747561849909 0.000979992484940122
-6.91614980720378 0.000991149256700847
-6.65225038241803 0.00129028056492312
-6.52835483361844 0.00146034131507612
-6.49270393682451 0.0015133028731389
-6.36407376381074 0.00172085449096756
-6.31972190535008 0.00179882527377967
-6.10045380466648 0.00223934093002693
-6.07392884721669 0.00229946498109583
-6.01416833351265 0.00244089859445232
-5.94145098278201 0.00262476567739096
-5.88309092876943 0.00278228597974713
-5.58574331932067 0.00374394326149203
-5.4614868362388 0.00423824205360677
-5.37282198060936 0.00463027964719901
-5.20333154842759 0.00548315628572059
-5.12489743338833 0.00592921468532964
-5.12141326809902 0.00594984763719956
-5.11724396006007 0.00597463205728679
-5.07852785959579 0.00620975185834573
-5.02791606092808 0.00653107727008105
-4.9866990954461 0.006804960108531
-4.93048237506723 0.00719705717727477
-4.92254694716731 0.00725418863548171
-4.91024530897255 0.00734364929561898
-4.85352243885472 0.00777058175358216
-4.79352341624921 0.00824910307189153
-4.53747829431251 0.0106435120408056
-4.50988877650519 0.010939627012585
-4.50755202371507 0.0109650803029431
-4.49627808177789 0.0110887127051555
-4.48757151098715 0.0111851385937044
-4.44116328530956 0.0117133544825831
-4.43757160620773 0.0117552539818407
-4.39989277576099 0.0122038851387849
-4.28518230191437 0.0136771506869711
-4.22494434334402 0.0145202182700234
-4.19826875188132 0.0149098540121211
-4.17884527449175 0.0152000746710938
-4.06176117884552 0.0170721059931502
-4.03502834132096 0.0175306157656379
-4.02525934914478 0.0177011972007901
-3.97746930120666 0.0185596855057934
-3.87961604625346 0.0204482577200184
-3.81925565118418 0.0217068218947775
-3.79063325525475 0.0223301144266099
-3.78253746353505 0.0225096004207166
-3.77597081942043 0.0226562319636937
-3.76338778267843 0.0229398516325729
-3.71815537158463 0.0239886690428387
-3.68933341960357 0.0246815427129327
-3.66619064459295 0.0252521671881475
-3.64228539011146 0.0258552687600503
-3.61924259056998 0.0264500621303691
-3.55597917400367 0.0281533514407739
-3.55079865280984 0.028297529305683
-3.52858114732732 0.028924158894837
-3.4923659418255 0.0299750206415415
-3.48219120129638 0.0302769711882782
-3.47973756198245 0.0303502337630308
-3.40262356016745 0.0327438487985876
-3.37498641400459 0.0336461494919419
-3.37335910281824 0.0337000337627184
-3.35619337038055 0.0342736264684408
-3.32181678123287 0.0354513194415325
-3.31163849478062 0.0358075788621679
-3.2368181853932 0.0385365424401777
-3.20455571137853 0.0397752954017784
-3.19512101259269 0.0401448708058833
-3.11526054202369 0.0434109087280212
-3.105105717396 0.0438444112888113
-3.08448259118727 0.0447378705593988
-3.06689169582269 0.0455140133572202
-3.03150067979595 0.0471156068818757
-3.02575523483517 0.0473807548057244
-2.97697645251908 0.0496913206858191
-2.95216091417198 0.0509086105332805
-2.94627711713015 0.0512014676904709
-2.94187958029921 0.0514214200253373
-2.91532926232682 0.0527690821710874
-2.89710673507007 0.053713877375576
-2.8901812736322 0.0540772476624977
-2.87165030842582 0.0550613477293612
-2.83289255766596 0.05717623800597
-2.79479175615904 0.0593321186153262
-2.76715424872355 0.0609451155736268
-2.75901710818387 0.0614280711087325
-2.75702432780983 0.0615469111111852
-2.750600424945 0.0619315216579089
-2.74090800516114 0.0625162370379826
-2.73522852902267 0.0628613454340026
-2.7318111087988 0.063069890731686
-2.71118585063591 0.0643428308340278
-2.70154582730753 0.064946286313293
-2.66338745105342 0.0673891508880622
-2.64200754552652 0.0687964609796159
-2.62778039527815 0.0697486364013349
-2.61031552470283 0.0709349069422388
-2.59741464718568 0.0718236544241018
-2.59562573674191 0.0719477381153473
-2.58715830658069 0.0725378726186658
-2.55848138321301 0.074571360256055
-2.53522206102958 0.0762609074699665
-2.53420502668141 0.0763356189980466
-2.51337805469289 0.0778811490481927
-2.50959906737118 0.0781647875115323
-2.48082234328125 0.0803574780245827
-2.44197824759699 0.0834111169663077
-2.43991425207619 0.0835764495493032
-2.43648428630176 0.0838518958260841
-2.42959991113372 0.0844073798671724
-2.41424859886822 0.085658767929526
-2.40185583789097 0.0866819283608299
-2.35088712081675 0.0910142343048591
-2.32524440626418 0.093271328290569
-2.28748887060361 0.0966920197073612
-2.27454992435687 0.0978915590246627
-2.26573945960792 0.0987164489717651
-2.25753770192879 0.0994902885507243
-2.20978803970103 0.104111248494442
-2.20346401885666 0.104738320471905
-2.19468060572774 0.105615204246934
-2.19221155468079 0.105862950304036
-2.16820642182646 0.108300518049612
-2.11876453472109 0.113489400128467
-2.11640672327926 0.113742627477695
-2.09792660465296 0.115745933052591
-2.09488946292161 0.116078337466851
-2.07844566560135 0.117893737542895
-2.03810849150513 0.122460872205505
-2.01765867715518 0.124839341915353
-2.00904938694241 0.125853586847595
-2.00653402767649 0.12615137340933
-1.99927213521209 0.127014802469795
-1.99553490997471 0.127461310638182
-1.97045940715306 0.130495491958585
-1.95153610574217 0.13282987654101
-1.94170499632075 0.134058004789477
-1.89213037414375 0.140414174787877
-1.8761409059962 0.142523432916885
-1.85305045684945 0.145621482514415
-1.73303517169947 0.162753968422663
-1.68721305679847 0.169771876845895
-1.68078386524368 0.170778475363887
-1.67998849636121 0.170903383546162
-1.67899460076602 0.171059586972452
-1.67625736734205 0.171490455192467
-1.67305554553987 0.171995716690987
-1.6470859743371 0.1761444872347
-1.63136041503032 0.178701018726592
-1.62507700694515 0.179731966882964
-1.59713619255746 0.184382381379464
-1.58914232849863 0.185732888201878
-1.56956376553612 0.189078641717624
-1.56181402508049 0.190418045453893
-1.56062134730251 0.190624941643805
-1.55210097405442 0.192108932500837
-1.48443651055994 0.204270578544354
-1.48247263705303 0.204633710948562
-1.3529887696231 0.229894002019565
-1.3342250149611 0.233776578306579
-1.2311119065277 0.256166448605281
-1.21435246167999 0.259978503584793
-1.20280330950696 0.262634269307836
-1.18996435182748 0.265614445511437
-1.18330754979759 0.267171213949101
-1.17741932622144 0.268554869901692
-1.16702850508787 0.27101181763536
-1.15669369766784 0.273474909193717
-1.12696257285662 0.280669495251991
-1.11458009612585 0.283713960429937
-1.10695203956899 0.285603646106701
-1.07529016604807 0.293563793652098
-1.07090483851221 0.294681238896892
-1.06049313509455 0.297348949470085
-1.05976088707106 0.297537346038666
-1.04903653787838 0.300308322322666
-1.03940228534812 0.30281647504577
-1.03933126168036 0.302835031555264
-1.01459994916854 0.309356063998188
-0.981508991316647 0.318268393762307
-0.957570893842359 0.324850756631532
-0.956635449563757 0.325110303659765
-0.9374877248257 0.330461661920336
-0.92675312464898 0.333494134383029
-0.908890789400871 0.33859209946869
-0.898461666717108 0.341598773940313
-0.855770427078876 0.354140702765348
-0.81020826620736 0.367946974108437
-0.764768294044782 0.382156742480632
-0.74696842722724 0.387844600872478
-0.745238606596661 0.388401033877888
-0.725450153739532 0.394812973367279
-0.714308207559086 0.398461069184029
-0.707954524879201 0.400553648377456
-0.702583080787524 0.402329690548422
-0.675563693055105 0.411360690655498
-0.668195155276684 0.413851818629724
-0.651079222758332 0.419685304807027
-0.57801750637545 0.445332703343187
-0.570254828268798 0.448129465357941
-0.569519987304203 0.448394936067336
-0.553695243930835 0.454142106714579
-0.534914270333938 0.46103824851055
-0.486041546942963 0.479369787693782
-0.484553445422733 0.479936757329182
-0.484038897478129 0.480132922641848
-0.454504022443103 0.491497667180854
-0.435096339885224 0.499078280736015
-0.42357522851602 0.503620884788817
-0.389829579712419 0.517109201809717
-0.388127289208363 0.51779686461684
-0.377887017653801 0.521948291315862
-0.376591613858818 0.522475252402839
-0.354989177857301 0.53132273423448
-0.309178628397219 0.550459503210769
-0.289519605201013 0.558828687316042
-0.283742064645857 0.561306263921384
-0.262757163649598 0.570374051703868
-0.261346403625102 0.570987533967371
-0.241426643273824 0.579702085836537
-0.236108713500677 0.58204511301433
-0.220709889002854 0.588869023860831
-0.205640274424484 0.59560374593174
-0.199712378734071 0.598268356935288
-0.180984739320917 0.606743669424162
-0.083018691277562 0.652499100520974
-0.0788792358269001 0.65448510283327
-0.0774048139874723 0.655193524824959
-0.0620513837777475 0.662602708253948
-0.0446829269075531 0.67105526684175
-0.0339305264771035 0.67632582049693
-0.0184968587386472 0.683941517303871
-0.00535796111910416 0.69047178846452
0.00124074179438955 0.693767743887153
0.0161455036223109 0.701252516678089
0.0385726951087668 0.712619498186748
0.0722468016176209 0.72992288956409
0.105958800544748 0.747529333231501
0.125636115273507 0.757936996095599
0.127756366427594 0.759064188939792
0.135142394319159 0.762999575913066
0.142478973605856 0.766922056146528
0.155390132906565 0.773857476933554
0.166157194308296 0.779672841796435
0.215640444695395 0.806768775764655
0.268898625859612 0.836607702566855
0.269290917794108 0.836830081354313
0.283080388497989 0.844670920183135
0.283607268196275 0.844971434352312
0.296023084353769 0.852072668574892
0.340986564101389 0.878104571060742
0.353520796618137 0.885449019300414
0.363379603412352 0.891252554251383
0.371884883528092 0.896278210206403
0.383565092138473 0.903208358588255
0.384947697179295 0.904030869329292
0.415001093822641 0.922023228532101
0.418651645650198 0.924223502095816
0.420760379578779 0.925495939329807
0.454111797077823 0.945761779884972
0.484138972604185 0.964233737896563
0.500252556086236 0.974234197567288
0.51243194860867 0.981833508374402
0.516838724468258 0.984591676015216
0.521885497056032 0.987755995015759
0.527182809641444 0.991083805559795
0.528420635469309 0.991862361179011
0.534216573798505 0.995512588183423
0.561112207717936 1.01255343786688
0.562173677472871 1.01322941640781
0.575205155233185 1.02154949705498
0.580593679669801 1.02500129873541
0.586721153562711 1.02893457594851
0.593445131732643 1.03326067658037
0.596437667496908 1.03518936020233
0.609264436216809 1.04347940154447
0.613542548599404 1.0462527342695
0.655774433360029 1.07385295356793
0.691598536805711 1.09758012602195
0.704841660918528 1.10642378475695
0.717078916091605 1.11463024524436
0.724139659203152 1.11938029672658
0.738378869040683 1.12899291531473
0.740642440373737 1.13052510145265
0.755104680239702 1.1403408333946
0.765153888361128 1.14718817760439
0.781231161450195 1.15818841246214
0.787848404675837 1.16273219260785
0.795032453669278 1.16767582667777
0.821196178779956 1.18577341136143
0.849690034909274 1.20564792716205
0.856440240742051 1.21038123608787
0.919199567751091 1.25484157144917
0.949259433372878 1.27642242816957
0.951774207404377 1.27823613118161
0.957498982140243 1.28236968506533
1.02834084997149 1.33405912310206
1.03585191889302 1.33959719875299
1.0552097533836 1.35392033793442
1.06753185516875 1.36307506604898
1.07662777413753 1.36985145215765
1.1013334149526 1.38833589969291
1.10813980646176 1.39344849596848
1.11704165451565 1.40014812898521
1.11931375040117 1.401860495236
1.12912206574688 1.40926351621892
1.13476371186528 1.41352971292827
1.13807109238467 1.41603347016255
1.14536912270293 1.42156534140365
1.14685677815707 1.42269417466978
1.19686251058353 1.46087210503743
1.20549985265357 1.46751192826771
1.23693096567243 1.49178534160406
1.2624521967293 1.51162156180593
1.2630308061452 1.51207258650303
1.27673031191101 1.52276808586898
1.30473294654671 1.54472965210971
1.31673253538901 1.55418095026935
1.33647648991528 1.56978414073199
1.33845678821499 1.57135268156048
1.36352300411329 1.59126249859581
1.36409934216655 1.59172148178042
1.37651999840549 1.60162608025946
1.40012805765063 1.62052013700367
1.40899035544183 1.62763572956521
1.41193174629784 1.63000013312806
1.41404120985637 1.63169664081128
1.43415841888447 1.64791068318995
1.45834288228061 1.6674860330569
1.47378150461264 1.6800292525461
1.49640220831628 1.69847278135053
1.51492307837642 1.71363056086053
1.53501110455911 1.73012819707513
1.5641737712564 1.75418306741599
1.58012206963082 1.76738967158168
1.59302359728564 1.77809965198767
1.60924469422372 1.79159845664543
1.62127760244526 1.80163558657897
1.63674177081261 1.81456414184691
1.70195373514838 1.86943822947124
1.70471752202414 1.87177630985803
1.71571284463359 1.88108784987703
1.72957677620439 1.89285095873267
1.76283527336296 1.92116955582115
1.80221486118281 1.95487858971197
1.81530206120435 1.96612325770849
1.81831427298867 1.96871431004967
1.85253687284607 1.99822796921887
1.87981933354966 2.02185492935402
1.88844306005501 2.02934105406941
1.91253404983232 2.0502988850181
1.91655814944128 2.05380600437113
1.94297001994784 2.07686940179678
1.94601750201969 2.0795354761539
1.95499826614325 2.08739815073245
2.0162790841312 2.14128043549794
2.05212921392682 2.17298405213593
2.05561247731132 2.1760714012655
2.09208888243604 2.20847453117452
2.10645625484359 2.2212734434322
2.12328494332155 2.23629034274181
2.15210077735198 2.26206640977971
2.1534233356157 2.26325132489938
2.15577285705749 2.26535672555041
2.17148715877421 2.27945143029286
2.19272698694285 2.29853817300683
2.22665210307186 2.32910853071439
2.23547533518166 2.33707594758714
2.24129084590051 2.34233109700125
2.25353578596545 2.35340574825739
2.29578285480853 2.39171333545506
2.32225942298569 2.41579693678224
2.3247232194664 2.41804097238859
2.32977017152877 2.42263929345792
2.3470856988457 2.43843121343303
2.36798586041944 2.45752414140935
2.37560365008417 2.46449175969638
2.39954281829884 2.4864170034579
2.43894732814975 2.52260133940621
2.44138571860954 2.5248442669065
2.46412590275364 2.54578255118679
2.47743944935727 2.55805854085094
2.50476703619044 2.58329594726133
2.5135501385315 2.59141839511519
2.53698509546335 2.6131166567981
2.56901980009016 2.64283757516895
2.58446271428208 2.65718943268608
2.58732188957707 2.6598483172497
2.59914020117967 2.67084436207403
2.61656467190293 2.68707289631782
2.63544074563804 2.70467513007227
2.65484870985953 2.72279654547824
2.67949623597443 2.7458434665101
2.71153695711844 2.77585791181882
2.72685875913698 2.79023205285628
2.7271270875266 2.79048390608925
2.74398666524553 2.80631659828931
2.7836826242358 2.84365805939979
2.78786119049447 2.84759385960614
2.83156638376588 2.88881636659517
2.84988668318041 2.90612605770374
2.85532217159414 2.91126505705468
2.85811857219336 2.91390951526819
2.85928875032997 2.91501623095092
2.8734751741009 2.92843884283444
2.89328785790503 2.94720181204528
2.93490134802689 2.986673690617
2.96583340762924 3.01606778200378
3.00382681648863 3.05223300836261
3.02934501287862 3.07655993187007
3.0670939475762 3.11259896285639
3.07585076443978 3.12096785646433
3.0906462662618 3.13511525762287
3.10259907837003 3.14655114638731
3.13380829243478 3.17643821044316
3.1532861194247 3.1951106903445
3.18754023580548 3.22798449693507
3.19253383254865 3.23278063483167
3.24687363787924 3.28503188271313
3.25125660300034 3.28925109796899
3.25956719501314 3.29725309277004
3.3000324177347 3.33625052348601
3.30853215901677 3.34444916424666
3.39698528472513 3.42991125893347
3.4115087846187 3.44396763581541
3.41991843057946 3.45210978730787
3.43377705197406 3.46553231822315
3.45113225541667 3.48234959661949
3.4755557288081 3.50603122941379
3.56191668907115 3.58990568557343
3.67806749785815 3.70302521229801
3.68230895542499 3.70716233879275
3.70475692053565 3.72906526213474
3.74081965038411 3.76427700381807
3.74675484102992 3.77007498895051
3.77145077978083 3.79420849147939
3.78955369562724 3.81190766217182
3.7936644142772 3.81592769181252
3.98075924688084 3.99925853275403
3.98142340586762 3.99991052218934
4.01061739963245 4.02857735293407
4.0333989218962 4.05095787614594
4.09511545534331 4.11163212449244
4.10541975949113 4.12176848623699
4.1638688724328 4.17929654249288
4.17483939139047 4.19010001472048
4.22267977779786 4.23723267693496
4.27847475226628 4.29224332068596
4.40770835924545 4.41981780858672
4.48603313799334 4.49723540065082
4.50000057927618 4.5110483177603
4.54361244863035 4.55419121462994
4.54371592531146 4.55429360248088
4.55708431985093 4.56752226197491
4.58757606321736 4.59770211933365
4.60984033793505 4.61974453639994
4.66928887017484 4.6786240978292
4.69287358953681 4.70199221351305
4.69334907950185 4.70246338838895
4.73426564089461 4.74301614399643
4.78820787432952 4.79650076080286
4.80574093314528 4.81389027287179
4.8128351454823 4.82092710910122
4.81820832638774 4.82625710106608
4.8682445049919 4.87590195938304
4.8693110467442 4.87696036963403
4.97708766026302 4.98395811588195
5.001251171975 5.00795815175801
5.02749670666378 5.03403051441338
5.04983050369191 5.05622046423579
5.15983429112947 5.16556051617953
5.27813903846823 5.28322798422472
5.32514004258891 5.32999590307763
5.40326591446627 5.40775766566748
5.46355024551484 5.46777976980573
5.49360277812334 5.49770734208874
5.51892865993422 5.5229307826141
5.61391893172621 5.61755904840887
5.64221073763546 5.64574949147572
5.6833765043651 5.68677278246306
5.69258170886239 5.69594691928226
5.92993617403596 5.93259129774766
5.98441910111988 5.98693361289254
6.18699382011869 6.18904770761975
6.40396748945506 6.40562109961007
6.45990024209949 6.46146397065737
6.55243462350185 6.5538602448609
6.55507194920996 6.55649381836294
6.87010515534306 6.87114298448099
6.99550879345349 6.99642436082009
7.07896801396169 7.07981030143289
7.82749295765283 7.82789150181839
};
\addplot [semithick, darkorange25512714]
table {%
-10.5944184400198 0
-8.62495286380097 0
-8.36107099989056 0
-7.87027536862572 0
-7.29302707297597 0
-7.05732707346504 0
-6.97012939523135 0
-6.92747561849909 0
-6.91614980720378 0
-6.65225038241803 0
-6.52835483361844 0
-6.49270393682451 0
-6.36407376381074 0
-6.31972190535008 0
-6.10045380466648 0
-6.07392884721669 0
-6.01416833351265 0
-5.94145098278201 0
-5.88309092876943 0
-5.58574331932067 0
-5.4614868362388 0
-5.37282198060936 0
-5.20333154842759 0
-5.12489743338833 0
-5.12141326809902 0
-5.11724396006007 0
-5.07852785959579 0
-5.02791606092808 0
-4.9866990954461 0
-4.93048237506723 0
-4.92254694716731 0
-4.91024530897255 0
-4.85352243885472 0
-4.79352341624921 0
-4.53747829431251 0
-4.50988877650519 0
-4.50755202371507 0
-4.49627808177789 0
-4.48757151098715 0
-4.44116328530956 0
-4.43757160620773 0
-4.39989277576099 0
-4.28518230191437 0
-4.22494434334402 0
-4.19826875188132 0
-4.17884527449175 0
-4.06176117884552 0
-4.03502834132096 0
-4.02525934914478 0
-3.97746930120666 0
-3.87961604625346 0
-3.81925565118418 0
-3.79063325525475 0
-3.78253746353505 0
-3.77597081942043 0
-3.76338778267843 0
-3.71815537158463 0
-3.68933341960357 0
-3.66619064459295 0
-3.64228539011146 0
-3.61924259056998 0
-3.55597917400367 0
-3.55079865280984 0
-3.52858114732732 0
-3.4923659418255 0
-3.48219120129638 0
-3.47973756198245 0
-3.40262356016745 0
-3.37498641400459 0
-3.37335910281824 0
-3.35619337038055 0
-3.32181678123287 0
-3.31163849478062 0
-3.2368181853932 0
-3.20455571137853 0
-3.19512101259269 0
-3.11526054202369 0
-3.105105717396 0
-3.08448259118727 0
-3.06689169582269 0
-3.03150067979595 0
-3.02575523483517 0
-2.97697645251908 0
-2.95216091417198 0
-2.94627711713015 0
-2.94187958029921 0
-2.91532926232682 0
-2.89710673507007 0
-2.8901812736322 0
-2.87165030842582 0
-2.83289255766596 0
-2.79479175615904 0
-2.76715424872355 0
-2.75901710818387 0
-2.75702432780983 0
-2.750600424945 0
-2.74090800516114 0
-2.73522852902267 0
-2.7318111087988 0
-2.71118585063591 0
-2.70154582730753 0
-2.66338745105342 0
-2.64200754552652 0
-2.62778039527815 0
-2.61031552470283 0
-2.59741464718568 0
-2.59562573674191 0
-2.58715830658069 0
-2.55848138321301 0
-2.53522206102958 0
-2.53420502668141 0
-2.51337805469289 0
-2.50959906737118 0
-2.48082234328125 0
-2.44197824759699 0
-2.43991425207619 0
-2.43648428630176 0
-2.42959991113372 0
-2.41424859886822 0
-2.40185583789097 0
-2.35088712081675 0
-2.32524440626418 0
-2.28748887060361 0
-2.27454992435687 0
-2.26573945960792 0
-2.25753770192879 0
-2.20978803970103 0
-2.20346401885666 0
-2.19468060572774 0
-2.19221155468079 0
-2.16820642182646 0
-2.11876453472109 0
-2.11640672327926 0
-2.09792660465296 0
-2.09488946292161 0
-2.07844566560135 0
-2.03810849150513 0
-2.01765867715518 0
-2.00904938694241 0
-2.00653402767649 0
-1.99927213521209 0
-1.99553490997471 0
-1.97045940715306 0
-1.95153610574217 0
-1.94170499632075 0
-1.89213037414375 0
-1.8761409059962 0
-1.85305045684945 0
-1.73303517169947 0
-1.68721305679847 0
-1.68078386524368 0
-1.67998849636121 0
-1.67899460076602 0
-1.67625736734205 0
-1.67305554553987 0
-1.6470859743371 0
-1.63136041503032 0
-1.62507700694515 0
-1.59713619255746 0
-1.58914232849863 0
-1.56956376553612 0
-1.56181402508049 0
-1.56062134730251 0
-1.55210097405442 0
-1.48443651055994 0
-1.48247263705303 0
-1.3529887696231 0
-1.3342250149611 0
-1.2311119065277 0
-1.21435246167999 0
-1.20280330950696 0
-1.18996435182748 0
-1.18330754979759 0
-1.17741932622144 0
-1.16702850508787 0
-1.15669369766784 0
-1.12696257285662 0
-1.11458009612585 0
-1.10695203956899 0
-1.07529016604807 0
-1.07090483851221 0
-1.06049313509455 0
-1.05976088707106 0
-1.04903653787838 0
-1.03940228534812 0
-1.03933126168036 0
-1.01459994916854 0
-0.981508991316647 0
-0.957570893842359 0
-0.956635449563757 0
-0.9374877248257 0
-0.92675312464898 0
-0.908890789400871 0
-0.898461666717108 0
-0.855770427078876 0
-0.81020826620736 0
-0.764768294044782 0
-0.74696842722724 0
-0.745238606596661 0
-0.725450153739532 0
-0.714308207559086 0
-0.707954524879201 0
-0.702583080787524 0
-0.675563693055105 0
-0.668195155276684 0
-0.651079222758332 0
-0.57801750637545 0
-0.570254828268798 0
-0.569519987304203 0
-0.553695243930835 0
-0.534914270333938 0
-0.486041546942963 0
-0.484553445422733 0
-0.484038897478129 0
-0.454504022443103 0
-0.435096339885224 0
-0.42357522851602 0
-0.389829579712419 0
-0.388127289208363 0
-0.377887017653801 0
-0.376591613858818 0
-0.354989177857301 0
-0.309178628397219 0
-0.289519605201013 0
-0.283742064645857 0
-0.262757163649598 0
-0.261346403625102 0
-0.241426643273824 0
-0.236108713500677 0
-0.220709889002854 0
-0.205640274424484 0
-0.199712378734071 0
-0.180984739320917 0
-0.083018691277562 0
-0.0788792358269001 0
-0.0774048139874723 0
-0.0620513837777475 0
-0.0446829269075531 0
-0.0339305264771035 0
-0.0184968587386472 0
-0.00535796111910416 0
0.00124074179438955 0
0.0161455036223109 0
0.0385726951087668 0
0.0722468016176209 0
0.105958800544748 0
0.125636115273507 0
0.127756366427594 0
0.135142394319159 0
0.142478973605856 0
0.155390132906565 0
0.166157194308296 0
0.215640444695395 0
0.268898625859612 0
0.269290917794108 0
0.283080388497989 0
0.283607268196275 0
0.296023084353769 0
0.340986564101389 0
0.353520796618137 0
0.363379603412352 0
0.371884883528092 0
0.383565092138473 0
0.384947697179295 0
0.415001093822641 0
0.418651645650198 0
0.420760379578779 0
0.454111797077823 0
0.484138972604185 0
0.500252556086236 0
0.51243194860867 0
0.516838724468258 0
0.521885497056032 0
0.527182809641444 0
0.528420635469309 0
0.534216573798505 0
0.561112207717936 0
0.562173677472871 0
0.575205155233185 0
0.580593679669801 0
0.586721153562711 0
0.593445131732643 0
0.596437667496908 0
0.609264436216809 0
0.613542548599404 0
0.655774433360029 0
0.691598536805711 0
0.704841660918528 0
0.717078916091605 0
0.724139659203152 0
0.738378869040683 0
0.740642440373737 0
0.755104680239702 0
0.765153888361128 0
0.781231161450195 0
0.787848404675837 0
0.795032453669278 0
0.821196178779956 0
0.849690034909274 0
0.856440240742051 0
0.919199567751091 0
0.949259433372878 0
0.951774207404377 0
0.957498982140243 0
1.02834084997149 0
1.03585191889302 0
1.0552097533836 0
1.06753185516875 0
1.07662777413753 0
1.1013334149526 0
1.10813980646176 0
1.11704165451565 0
1.11931375040117 0
1.12912206574688 0
1.13476371186528 0
1.13807109238467 0
1.14536912270293 0
1.14685677815707 0
1.19686251058353 0
1.20549985265357 0
1.23693096567243 0
1.2624521967293 0
1.2630308061452 0
1.27673031191101 0
1.30473294654671 0
1.31673253538901 0
1.33647648991528 0
1.33845678821499 0
1.36352300411329 0
1.36409934216655 0
1.37651999840549 0
1.40012805765063 0
1.40899035544183 0
1.41193174629784 0
1.41404120985637 0
1.43415841888447 0
1.45834288228061 0
1.47378150461264 0
1.49640220831628 0
1.51492307837642 1
1.53501110455911 1
1.5641737712564 1
1.58012206963082 1
1.59302359728564 1
1.60924469422372 1
1.62127760244526 1
1.63674177081261 1
1.70195373514838 1
1.70471752202414 1
1.71571284463359 1
1.72957677620439 1
1.76283527336296 1
1.80221486118281 1
1.81530206120435 1
1.81831427298867 1
1.85253687284607 1
1.87981933354966 1
1.88844306005501 1
1.91253404983232 1
1.91655814944128 1
1.94297001994784 1
1.94601750201969 1
1.95499826614325 1
2.0162790841312 1
2.05212921392682 1
2.05561247731132 1
2.09208888243604 1
2.10645625484359 1
2.12328494332155 1
2.15210077735198 1
2.1534233356157 1
2.15577285705749 1
2.17148715877421 1
2.19272698694285 1
2.22665210307186 1
2.23547533518166 1
2.24129084590051 1
2.25353578596545 1
2.29578285480853 1
2.32225942298569 1
2.3247232194664 1
2.32977017152877 1
2.3470856988457 1
2.36798586041944 1
2.37560365008417 1
2.39954281829884 1
2.43894732814975 1
2.44138571860954 1
2.46412590275364 1
2.47743944935727 1
2.50476703619044 1
2.5135501385315 1
2.53698509546335 1
2.56901980009016 1
2.58446271428208 1
2.58732188957707 1
2.59914020117967 1
2.61656467190293 1
2.63544074563804 1
2.65484870985953 1
2.67949623597443 1
2.71153695711844 1
2.72685875913698 1
2.7271270875266 1
2.74398666524553 1
2.7836826242358 1
2.78786119049447 1
2.83156638376588 1
2.84988668318041 1
2.85532217159414 1
2.85811857219336 1
2.85928875032997 1
2.8734751741009 1
2.89328785790503 1
2.93490134802689 1
2.96583340762924 1
3.00382681648863 1
3.02934501287862 1
3.0670939475762 1
3.07585076443978 1
3.0906462662618 1
3.10259907837003 1
3.13380829243478 1
3.1532861194247 1
3.18754023580548 1
3.19253383254865 1
3.24687363787924 1
3.25125660300034 1
3.25956719501314 1
3.3000324177347 1
3.30853215901677 1
3.39698528472513 1
3.4115087846187 1
3.41991843057946 1
3.43377705197406 1
3.45113225541667 1
3.4755557288081 1
3.56191668907115 1
3.67806749785815 1
3.68230895542499 1
3.70475692053565 1
3.74081965038411 1
3.74675484102992 1
3.77145077978083 1
3.78955369562724 1
3.7936644142772 1
3.98075924688084 1
3.98142340586762 1
4.01061739963245 1
4.0333989218962 1
4.09511545534331 1
4.10541975949113 1
4.1638688724328 1
4.17483939139047 1
4.22267977779786 1
4.27847475226628 1
4.40770835924545 1
4.48603313799334 1
4.50000057927618 1
4.54361244863035 1
4.54371592531146 1
4.55708431985093 1
4.58757606321736 1
4.60984033793505 1
4.66928887017484 1
4.69287358953681 1
4.69334907950185 1
4.73426564089461 1
4.78820787432952 1
4.80574093314528 1
4.8128351454823 1
4.81820832638774 1
4.8682445049919 1
4.8693110467442 1
4.97708766026302 1
5.001251171975 1
5.02749670666378 1
5.04983050369191 1
5.15983429112947 1
5.27813903846823 1
5.32514004258891 1
5.40326591446627 1
5.46355024551484 1
5.49360277812334 1
5.51892865993422 1
5.61391893172621 1
5.64221073763546 1
5.6833765043651 1
5.69258170886239 1
5.92993617403596 1
5.98441910111988 1
6.18699382011869 1
6.40396748945506 1
6.45990024209949 1
6.55243462350185 1
6.55507194920996 1
6.87010515534306 1
6.99550879345349 1
7.07896801396169 1
7.82749295765283 1
};
\addplot [semithick, forestgreen4416044]
table {%
-10.5944184400198 0
-8.62495286380097 0
-8.36107099989056 0
-7.87027536862572 0
-7.29302707297597 0
-7.05732707346504 0
-6.97012939523135 0
-6.92747561849909 0
-6.91614980720378 0
-6.65225038241803 0
-6.52835483361844 0
-6.49270393682451 0
-6.36407376381074 0
-6.31972190535008 0
-6.10045380466648 0
-6.07392884721669 0
-6.01416833351265 0
-5.94145098278201 0
-5.88309092876943 0
-5.58574331932067 0
-5.4614868362388 0
-5.37282198060936 0
-5.20333154842759 0
-5.12489743338833 0
-5.12141326809902 0
-5.11724396006007 0
-5.07852785959579 0
-5.02791606092808 0
-4.9866990954461 0
-4.93048237506723 0
-4.92254694716731 0
-4.91024530897255 0
-4.85352243885472 0
-4.79352341624921 0
-4.53747829431251 0
-4.50988877650519 0
-4.50755202371507 0
-4.49627808177789 0
-4.48757151098715 0
-4.44116328530956 0
-4.43757160620773 0
-4.39989277576099 0
-4.28518230191437 0
-4.22494434334402 0
-4.19826875188132 0
-4.17884527449175 0
-4.06176117884552 0
-4.03502834132096 0
-4.02525934914478 0
-3.97746930120666 0
-3.87961604625346 0
-3.81925565118418 0
-3.79063325525475 0
-3.78253746353505 0
-3.77597081942043 0
-3.76338778267843 0
-3.71815537158463 0
-3.68933341960357 0
-3.66619064459295 0
-3.64228539011146 0
-3.61924259056998 0
-3.55597917400367 0
-3.55079865280984 0
-3.52858114732732 0
-3.4923659418255 0
-3.48219120129638 0
-3.47973756198245 0
-3.40262356016745 0
-3.37498641400459 0
-3.37335910281824 0
-3.35619337038055 0
-3.32181678123287 0
-3.31163849478062 0
-3.2368181853932 0
-3.20455571137853 0
-3.19512101259269 0
-3.11526054202369 0
-3.105105717396 0
-3.08448259118727 0
-3.06689169582269 0
-3.03150067979595 0
-3.02575523483517 0
-2.97697645251908 0
-2.95216091417198 0
-2.94627711713015 0
-2.94187958029921 0
-2.91532926232682 0
-2.89710673507007 0
-2.8901812736322 0
-2.87165030842582 0
-2.83289255766596 0
-2.79479175615904 0
-2.76715424872355 0
-2.75901710818387 0
-2.75702432780983 0
-2.750600424945 0
-2.74090800516114 0
-2.73522852902267 0
-2.7318111087988 0
-2.71118585063591 0
-2.70154582730753 0
-2.66338745105342 0
-2.64200754552652 0
-2.62778039527815 0
-2.61031552470283 0
-2.59741464718568 0
-2.59562573674191 0
-2.58715830658069 0
-2.55848138321301 0
-2.53522206102958 0
-2.53420502668141 0
-2.51337805469289 0
-2.50959906737118 0
-2.48082234328125 0
-2.44197824759699 0
-2.43991425207619 0
-2.43648428630176 0
-2.42959991113372 0
-2.41424859886822 0
-2.40185583789097 0
-2.35088712081675 0
-2.32524440626418 0
-2.28748887060361 0
-2.27454992435687 0
-2.26573945960792 0
-2.25753770192879 0
-2.20978803970103 0
-2.20346401885666 0
-2.19468060572774 0
-2.19221155468079 0
-2.16820642182646 0
-2.11876453472109 0
-2.11640672327926 0
-2.09792660465296 0
-2.09488946292161 0
-2.07844566560135 0
-2.03810849150513 0
-2.01765867715518 0
-2.00904938694241 0
-2.00653402767649 0
-1.99927213521209 0
-1.99553490997471 0
-1.97045940715306 0
-1.95153610574217 0
-1.94170499632075 0
-1.89213037414375 0
-1.8761409059962 0
-1.85305045684945 0
-1.73303517169947 0
-1.68721305679847 0
-1.68078386524368 0
-1.67998849636121 0
-1.67899460076602 0
-1.67625736734205 0
-1.67305554553987 0
-1.6470859743371 0
-1.63136041503032 0
-1.62507700694515 0
-1.59713619255746 0
-1.58914232849863 0
-1.56956376553612 0
-1.56181402508049 0
-1.56062134730251 0
-1.55210097405442 0
-1.48443651055994 0
-1.48247263705303 0
-1.3529887696231 0
-1.3342250149611 0
-1.2311119065277 0
-1.21435246167999 0
-1.20280330950696 0
-1.18996435182748 0
-1.18330754979759 0
-1.17741932622144 0
-1.16702850508787 0
-1.15669369766784 0
-1.12696257285662 0
-1.11458009612585 0
-1.10695203956899 0
-1.07529016604807 0
-1.07090483851221 0
-1.06049313509455 0
-1.05976088707106 0
-1.04903653787838 0
-1.03940228534812 0
-1.03933126168036 0
-1.01459994916854 0
-0.981508991316647 0
-0.957570893842359 0
-0.956635449563757 0
-0.9374877248257 0
-0.92675312464898 0
-0.908890789400871 0
-0.898461666717108 0
-0.855770427078876 0
-0.81020826620736 0
-0.764768294044782 0
-0.74696842722724 0
-0.745238606596661 0
-0.725450153739532 0
-0.714308207559086 0
-0.707954524879201 0
-0.702583080787524 0
-0.675563693055105 0
-0.668195155276684 0
-0.651079222758332 0
-0.57801750637545 0
-0.570254828268798 0
-0.569519987304203 0
-0.553695243930835 0
-0.534914270333938 0
-0.486041546942963 0
-0.484553445422733 0
-0.484038897478129 0
-0.454504022443103 0
-0.435096339885224 0
-0.42357522851602 0
-0.389829579712419 0
-0.388127289208363 0
-0.377887017653801 0
-0.376591613858818 0
-0.354989177857301 0
-0.309178628397219 0
-0.289519605201013 0
-0.283742064645857 0
-0.262757163649598 0
-0.261346403625102 0
-0.241426643273824 0
-0.236108713500677 0
-0.220709889002854 0
-0.205640274424484 0
-0.199712378734071 0
-0.180984739320917 0
-0.083018691277562 0
-0.0788792358269001 0
-0.0774048139874723 0
-0.0620513837777475 0
-0.0446829269075531 0
-0.0339305264771035 0
-0.0184968587386472 0
-0.00535796111910416 0
0.00124074179438955 0
0.0161455036223109 0
0.0385726951087668 0
0.0722468016176209 0
0.105958800544748 0
0.125636115273507 0
0.127756366427594 0
0.135142394319159 0
0.142478973605856 0
0.155390132906565 0
0.166157194308296 0
0.215640444695395 0
0.268898625859612 0
0.269290917794108 0
0.283080388497989 0
0.283607268196275 0
0.296023084353769 0
0.340986564101389 0
0.353520796618137 0
0.363379603412352 0
0.371884883528092 0
0.383565092138473 0
0.384947697179295 0
0.415001093822641 0
0.418651645650198 0
0.420760379578779 0
0.454111797077823 0
0.484138972604185 0
0.500252556086236 0
0.51243194860867 0
0.516838724468258 0
0.521885497056032 0
0.527182809641444 0
0.528420635469309 0
0.534216573798505 0
0.561112207717936 0
0.562173677472871 0
0.575205155233185 0
0.580593679669801 0
0.586721153562711 0
0.593445131732643 0
0.596437667496908 0
0.609264436216809 1
0.613542548599404 1
0.655774433360029 1
0.691598536805711 1
0.704841660918528 1
0.717078916091605 1
0.724139659203152 1
0.738378869040683 1
0.740642440373737 1
0.755104680239702 1
0.765153888361128 1
0.781231161450195 1
0.787848404675837 1
0.795032453669278 1
0.821196178779956 1
0.849690034909274 1
0.856440240742051 1
0.919199567751091 1
0.949259433372878 1
0.951774207404377 1
0.957498982140243 1
1.02834084997149 1
1.03585191889302 1
1.0552097533836 1
1.06753185516875 1
1.07662777413753 1
1.1013334149526 1
1.10813980646176 1
1.11704165451565 1
1.11931375040117 1
1.12912206574688 1
1.13476371186528 1
1.13807109238467 1
1.14536912270293 1
1.14685677815707 1
1.19686251058353 1
1.20549985265357 1
1.23693096567243 1
1.2624521967293 1
1.2630308061452 1
1.27673031191101 1
1.30473294654671 1
1.31673253538901 1
1.33647648991528 1
1.33845678821499 1
1.36352300411329 1
1.36409934216655 1
1.37651999840549 1
1.40012805765063 1
1.40899035544183 1
1.41193174629784 1
1.41404120985637 1
1.43415841888447 1
1.45834288228061 1
1.47378150461264 1
1.49640220831628 1
1.51492307837642 1
1.53501110455911 1
1.5641737712564 1
1.58012206963082 1
1.59302359728564 1
1.60924469422372 1
1.62127760244526 1
1.63674177081261 1
1.70195373514838 1
1.70471752202414 1
1.71571284463359 1
1.72957677620439 1
1.76283527336296 1
1.80221486118281 1
1.81530206120435 1
1.81831427298867 1
1.85253687284607 1
1.87981933354966 1
1.88844306005501 1
1.91253404983232 1
1.91655814944128 1
1.94297001994784 1
1.94601750201969 1
1.95499826614325 1
2.0162790841312 1
2.05212921392682 1
2.05561247731132 1
2.09208888243604 1
2.10645625484359 1
2.12328494332155 1
2.15210077735198 1
2.1534233356157 1
2.15577285705749 1
2.17148715877421 1
2.19272698694285 1
2.22665210307186 1
2.23547533518166 1
2.24129084590051 1
2.25353578596545 1
2.29578285480853 1
2.32225942298569 1
2.3247232194664 1
2.32977017152877 1
2.3470856988457 1
2.36798586041944 1
2.37560365008417 1
2.39954281829884 1
2.43894732814975 1
2.44138571860954 1
2.46412590275364 1
2.47743944935727 1
2.50476703619044 1
2.5135501385315 1
2.53698509546335 1
2.56901980009016 1
2.58446271428208 1
2.58732188957707 1
2.59914020117967 1
2.61656467190293 1
2.63544074563804 1
2.65484870985953 1
2.67949623597443 1
2.71153695711844 1
2.72685875913698 1
2.7271270875266 1
2.74398666524553 1
2.7836826242358 1
2.78786119049447 1
2.83156638376588 1
2.84988668318041 1
2.85532217159414 1
2.85811857219336 1
2.85928875032997 1
2.8734751741009 1
2.89328785790503 1
2.93490134802689 1
2.96583340762924 1
3.00382681648863 1
3.02934501287862 1
3.0670939475762 1
3.07585076443978 1
3.0906462662618 1
3.10259907837003 1
3.13380829243478 1
3.1532861194247 1
3.18754023580548 1
3.19253383254865 1
3.24687363787924 1
3.25125660300034 1
3.25956719501314 1
3.3000324177347 1
3.30853215901677 1
3.39698528472513 1
3.4115087846187 1
3.41991843057946 1
3.43377705197406 1
3.45113225541667 1
3.4755557288081 1
3.56191668907115 2
3.67806749785815 2
3.68230895542499 2
3.70475692053565 2
3.74081965038411 2
3.74675484102992 2
3.77145077978083 2
3.78955369562724 2
3.7936644142772 2
3.98075924688084 2
3.98142340586762 2
4.01061739963245 2
4.0333989218962 2
4.09511545534331 2
4.10541975949113 2
4.1638688724328 2
4.17483939139047 2
4.22267977779786 2
4.27847475226628 2
4.40770835924545 2
4.48603313799334 2
4.50000057927618 2
4.54361244863035 2
4.54371592531146 2
4.55708431985093 2
4.58757606321736 2
4.60984033793505 2
4.66928887017484 2
4.69287358953681 2
4.69334907950185 2
4.73426564089461 2
4.78820787432952 2
4.80574093314528 2
4.8128351454823 2
4.81820832638774 2
4.8682445049919 2
4.8693110467442 2
4.97708766026302 2
5.001251171975 2
5.02749670666378 2
5.04983050369191 2
5.15983429112947 2
5.27813903846823 2
5.32514004258891 2
5.40326591446627 2
5.46355024551484 2
5.49360277812334 2
5.51892865993422 2
5.61391893172621 2
5.64221073763546 2
5.6833765043651 2
5.69258170886239 2
5.92993617403596 2
5.98441910111988 2
6.18699382011869 2
6.40396748945506 2
6.45990024209949 2
6.55243462350185 2
6.55507194920996 2
6.87010515534306 2
6.99550879345349 2
7.07896801396169 2
7.82749295765283 2
};
\addplot [semithick, crimson2143940]
table {%
-10.5944184400198 0
-8.62495286380097 0
-8.36107099989056 0
-7.87027536862572 0
-7.29302707297597 0
-7.05732707346504 0
-6.97012939523135 0
-6.92747561849909 0
-6.91614980720378 0
-6.65225038241803 0
-6.52835483361844 0
-6.49270393682451 0
-6.36407376381074 0
-6.31972190535008 0
-6.10045380466648 0
-6.07392884721669 0
-6.01416833351265 0
-5.94145098278201 0
-5.88309092876943 0
-5.58574331932067 0
-5.4614868362388 0
-5.37282198060936 0
-5.20333154842759 0
-5.12489743338833 0
-5.12141326809902 0
-5.11724396006007 0
-5.07852785959579 0
-5.02791606092808 0
-4.9866990954461 0
-4.93048237506723 0
-4.92254694716731 0
-4.91024530897255 0
-4.85352243885472 0
-4.79352341624921 0
-4.53747829431251 0
-4.50988877650519 0
-4.50755202371507 0
-4.49627808177789 0
-4.48757151098715 0
-4.44116328530956 0
-4.43757160620773 0
-4.39989277576099 0
-4.28518230191437 0
-4.22494434334402 0
-4.19826875188132 0
-4.17884527449175 0
-4.06176117884552 0
-4.03502834132096 0
-4.02525934914478 0
-3.97746930120666 0
-3.87961604625346 0
-3.81925565118418 0
-3.79063325525475 0
-3.78253746353505 0
-3.77597081942043 0
-3.76338778267843 0
-3.71815537158463 0
-3.68933341960357 0
-3.66619064459295 0
-3.64228539011146 0
-3.61924259056998 0
-3.55597917400367 0
-3.55079865280984 0
-3.52858114732732 0
-3.4923659418255 0
-3.48219120129638 0
-3.47973756198245 0
-3.40262356016745 0
-3.37498641400459 0
-3.37335910281824 0
-3.35619337038055 0
-3.32181678123287 0
-3.31163849478062 0
-3.2368181853932 0
-3.20455571137853 0
-3.19512101259269 0
-3.11526054202369 0
-3.105105717396 0
-3.08448259118727 0
-3.06689169582269 0
-3.03150067979595 0
-3.02575523483517 0
-2.97697645251908 0
-2.95216091417198 0
-2.94627711713015 0
-2.94187958029921 0
-2.91532926232682 0
-2.89710673507007 0
-2.8901812736322 0
-2.87165030842582 0
-2.83289255766596 0
-2.79479175615904 0
-2.76715424872355 0
-2.75901710818387 0
-2.75702432780983 0
-2.750600424945 0
-2.74090800516114 0
-2.73522852902267 0
-2.7318111087988 0
-2.71118585063591 0
-2.70154582730753 0
-2.66338745105342 0
-2.64200754552652 0
-2.62778039527815 0
-2.61031552470283 0
-2.59741464718568 0
-2.59562573674191 0
-2.58715830658069 0
-2.55848138321301 0
-2.53522206102958 0
-2.53420502668141 0
-2.51337805469289 0
-2.50959906737118 0
-2.48082234328125 0
-2.44197824759699 0
-2.43991425207619 0
-2.43648428630176 0
-2.42959991113372 0
-2.41424859886822 0
-2.40185583789097 0
-2.35088712081675 0
-2.32524440626418 0
-2.28748887060361 0
-2.27454992435687 0
-2.26573945960792 0
-2.25753770192879 0
-2.20978803970103 0
-2.20346401885666 0
-2.19468060572774 0
-2.19221155468079 0
-2.16820642182646 0
-2.11876453472109 0
-2.11640672327926 0
-2.09792660465296 0
-2.09488946292161 0
-2.07844566560135 0
-2.03810849150513 0
-2.01765867715518 0
-2.00904938694241 0
-2.00653402767649 0
-1.99927213521209 0
-1.99553490997471 0
-1.97045940715306 0
-1.95153610574217 0
-1.94170499632075 0
-1.89213037414375 0
-1.8761409059962 0
-1.85305045684945 0
-1.73303517169947 0
-1.68721305679847 0
-1.68078386524368 0
-1.67998849636121 0
-1.67899460076602 0
-1.67625736734205 0
-1.67305554553987 0
-1.6470859743371 0
-1.63136041503032 0
-1.62507700694515 0
-1.59713619255746 0
-1.58914232849863 0
-1.56956376553612 0
-1.56181402508049 0
-1.56062134730251 0
-1.55210097405442 0
-1.48443651055994 0
-1.48247263705303 0
-1.3529887696231 0
-1.3342250149611 0
-1.2311119065277 0
-1.21435246167999 0
-1.20280330950696 0
-1.18996435182748 0
-1.18330754979759 0
-1.17741932622144 0
-1.16702850508787 0
-1.15669369766784 0
-1.12696257285662 0
-1.11458009612585 0
-1.10695203956899 0
-1.07529016604807 0
-1.07090483851221 0
-1.06049313509455 0
-1.05976088707106 0
-1.04903653787838 0
-1.03940228534812 0
-1.03933126168036 0
-1.01459994916854 0
-0.981508991316647 0
-0.957570893842359 0
-0.956635449563757 0
-0.9374877248257 0
-0.92675312464898 0
-0.908890789400871 0
-0.898461666717108 0
-0.855770427078876 0
-0.81020826620736 0
-0.764768294044782 0
-0.74696842722724 0
-0.745238606596661 0
-0.725450153739532 0
-0.714308207559086 0
-0.707954524879201 0
-0.702583080787524 0
-0.675563693055105 0
-0.668195155276684 0
-0.651079222758332 0
-0.57801750637545 0
-0.570254828268798 0
-0.569519987304203 0
-0.553695243930835 0
-0.534914270333938 0
-0.486041546942963 0
-0.484553445422733 0
-0.484038897478129 0
-0.454504022443103 0
-0.435096339885224 0
-0.42357522851602 0
-0.389829579712419 0
-0.388127289208363 0
-0.377887017653801 0
-0.376591613858818 0
-0.354989177857301 0
-0.309178628397219 0
-0.289519605201013 0
-0.283742064645857 0
-0.262757163649598 0
-0.261346403625102 0
-0.241426643273824 0
-0.236108713500677 0
-0.220709889002854 0
-0.205640274424484 0
-0.199712378734071 0
-0.180984739320917 0
-0.083018691277562 0
-0.0788792358269001 0
-0.0774048139874723 0
-0.0620513837777475 0
-0.0446829269075531 0
-0.0339305264771035 0
-0.0184968587386472 0
-0.00535796111910416 0
0.00124074179438955 0
0.0161455036223109 0
0.0385726951087668 0
0.0722468016176209 0
0.105958800544748 0
0.125636115273507 0
0.127756366427594 0
0.135142394319159 0
0.142478973605856 0
0.155390132906565 0
0.166157194308296 0
0.215640444695395 0
0.268898625859612 0
0.269290917794108 0
0.283080388497989 0
0.283607268196275 0
0.296023084353769 0
0.340986564101389 0
0.353520796618137 0
0.363379603412352 0
0.371884883528092 0
0.383565092138473 0
0.384947697179295 0
0.415001093822641 0
0.418651645650198 0
0.420760379578779 0
0.454111797077823 0
0.484138972604185 0
0.500252556086236 0
0.51243194860867 0
0.516838724468258 0
0.521885497056032 0
0.527182809641444 0
0.528420635469309 0
0.534216573798505 0
0.561112207717936 0
0.562173677472871 0
0.575205155233185 0
0.580593679669801 0
0.586721153562711 0
0.593445131732643 0
0.596437667496908 0
0.609264436216809 0
0.613542548599404 0
0.655774433360029 0
0.691598536805711 0
0.704841660918528 0
0.717078916091605 0
0.724139659203152 0
0.738378869040683 0
0.740642440373737 0
0.755104680239702 0
0.765153888361128 0
0.781231161450195 0
0.787848404675837 0
0.795032453669278 0
0.821196178779956 0
0.849690034909274 0
0.856440240742051 0
0.919199567751091 0
0.949259433372878 0
0.951774207404377 0
0.957498982140243 0
1.02834084997149 0
1.03585191889302 0
1.0552097533836 0
1.06753185516875 0
1.07662777413753 0
1.1013334149526 0
1.10813980646176 0
1.11704165451565 0
1.11931375040117 0
1.12912206574688 0
1.13476371186528 0
1.13807109238467 0
1.14536912270293 0
1.14685677815707 0
1.19686251058353 0
1.20549985265357 0
1.23693096567243 0
1.2624521967293 0
1.2630308061452 0
1.27673031191101 0
1.30473294654671 0
1.31673253538901 0
1.33647648991528 0
1.33845678821499 0
1.36352300411329 0
1.36409934216655 0
1.37651999840549 0
1.40012805765063 0
1.40899035544183 0
1.41193174629784 0
1.41404120985637 0
1.43415841888447 0
1.45834288228061 0
1.47378150461264 0
1.49640220831628 0
1.51492307837642 0
1.53501110455911 0
1.5641737712564 0
1.58012206963082 0
1.59302359728564 0
1.60924469422372 0
1.62127760244526 0
1.63674177081261 0
1.70195373514838 0
1.70471752202414 0
1.71571284463359 0
1.72957677620439 0
1.76283527336296 0
1.80221486118281 0
1.81530206120435 0
1.81831427298867 0
1.85253687284607 0
1.87981933354966 0
1.88844306005501 0
1.91253404983232 0
1.91655814944128 0
1.94297001994784 0
1.94601750201969 0
1.95499826614325 0
2.0162790841312 0
2.05212921392682 0
2.05561247731132 0
2.09208888243604 1
2.10645625484359 1
2.12328494332155 1
2.15210077735198 1
2.1534233356157 1
2.15577285705749 1
2.17148715877421 1
2.19272698694285 1
2.22665210307186 1
2.23547533518166 1
2.24129084590051 1
2.25353578596545 1
2.29578285480853 1
2.32225942298569 1
2.3247232194664 1
2.32977017152877 1
2.3470856988457 1
2.36798586041944 1
2.37560365008417 1
2.39954281829884 1
2.43894732814975 1
2.44138571860954 1
2.46412590275364 1
2.47743944935727 1
2.50476703619044 1
2.5135501385315 1
2.53698509546335 1
2.56901980009016 1
2.58446271428208 1
2.58732188957707 1
2.59914020117967 1
2.61656467190293 1
2.63544074563804 1
2.65484870985953 1
2.67949623597443 1
2.71153695711844 1
2.72685875913698 1
2.7271270875266 1
2.74398666524553 1
2.7836826242358 1
2.78786119049447 1
2.83156638376588 1
2.84988668318041 1
2.85532217159414 1
2.85811857219336 1
2.85928875032997 1
2.8734751741009 1
2.89328785790503 1
2.93490134802689 1
2.96583340762924 1
3.00382681648863 1
3.02934501287862 1
3.0670939475762 1
3.07585076443978 1
3.0906462662618 1
3.10259907837003 1
3.13380829243478 2
3.1532861194247 2
3.18754023580548 2
3.19253383254865 2
3.24687363787924 2
3.25125660300034 2
3.25956719501314 2
3.3000324177347 2
3.30853215901677 2
3.39698528472513 2
3.4115087846187 2
3.41991843057946 2
3.43377705197406 2
3.45113225541667 2
3.4755557288081 2
3.56191668907115 3
3.67806749785815 3
3.68230895542499 3
3.70475692053565 3
3.74081965038411 3
3.74675484102992 3
3.77145077978083 3
3.78955369562724 3
3.7936644142772 3
3.98075924688084 3
3.98142340586762 3
4.01061739963245 3
4.0333989218962 3
4.09511545534331 3
4.10541975949113 3
4.1638688724328 3
4.17483939139047 3
4.22267977779786 3
4.27847475226628 3
4.40770835924545 3
4.48603313799334 3
4.50000057927618 3
4.54361244863035 3
4.54371592531146 3
4.55708431985093 3
4.58757606321736 3
4.60984033793505 3
4.66928887017484 3
4.69287358953681 3
4.69334907950185 3
4.73426564089461 3
4.78820787432952 3
4.80574093314528 3
4.8128351454823 3
4.81820832638774 3
4.8682445049919 3
4.8693110467442 3
4.97708766026302 3
5.001251171975 3
5.02749670666378 3
5.04983050369191 3
5.15983429112947 3
5.27813903846823 3
5.32514004258891 3
5.40326591446627 3
5.46355024551484 3
5.49360277812334 3
5.51892865993422 3
5.61391893172621 3
5.64221073763546 3
5.6833765043651 3
5.69258170886239 3
5.92993617403596 3
5.98441910111988 3
6.18699382011869 3
6.40396748945506 3
6.45990024209949 3
6.55243462350185 3
6.55507194920996 3
6.87010515534306 3
6.99550879345349 3
7.07896801396169 3
7.82749295765283 3
};
\addplot [semithick, mediumpurple148103189]
table {%
-10.5944184400198 0
-8.62495286380097 0
-8.36107099989056 0
-7.87027536862572 0
-7.29302707297597 0
-7.05732707346504 0
-6.97012939523135 0
-6.92747561849909 0
-6.91614980720378 0
-6.65225038241803 0
-6.52835483361844 0
-6.49270393682451 0
-6.36407376381074 0
-6.31972190535008 0
-6.10045380466648 0
-6.07392884721669 0
-6.01416833351265 0
-5.94145098278201 0
-5.88309092876943 0
-5.58574331932067 0
-5.4614868362388 0
-5.37282198060936 0
-5.20333154842759 0
-5.12489743338833 0
-5.12141326809902 0
-5.11724396006007 0
-5.07852785959579 0
-5.02791606092808 0
-4.9866990954461 0
-4.93048237506723 0
-4.92254694716731 0
-4.91024530897255 0
-4.85352243885472 0
-4.79352341624921 0
-4.53747829431251 0
-4.50988877650519 0
-4.50755202371507 0
-4.49627808177789 0
-4.48757151098715 0
-4.44116328530956 0
-4.43757160620773 0
-4.39989277576099 0
-4.28518230191437 0
-4.22494434334402 0
-4.19826875188132 0
-4.17884527449175 0
-4.06176117884552 0
-4.03502834132096 0
-4.02525934914478 0
-3.97746930120666 0
-3.87961604625346 0
-3.81925565118418 0
-3.79063325525475 0
-3.78253746353505 0
-3.77597081942043 0
-3.76338778267843 0
-3.71815537158463 0
-3.68933341960357 0
-3.66619064459295 0
-3.64228539011146 0
-3.61924259056998 0
-3.55597917400367 0
-3.55079865280984 0
-3.52858114732732 0
-3.4923659418255 0
-3.48219120129638 0
-3.47973756198245 0
-3.40262356016745 0
-3.37498641400459 0
-3.37335910281824 0
-3.35619337038055 0
-3.32181678123287 0
-3.31163849478062 0
-3.2368181853932 0
-3.20455571137853 0
-3.19512101259269 0
-3.11526054202369 0
-3.105105717396 0
-3.08448259118727 0
-3.06689169582269 0
-3.03150067979595 0
-3.02575523483517 0
-2.97697645251908 0
-2.95216091417198 0
-2.94627711713015 0
-2.94187958029921 0
-2.91532926232682 0
-2.89710673507007 0
-2.8901812736322 0
-2.87165030842582 0
-2.83289255766596 0
-2.79479175615904 0
-2.76715424872355 0
-2.75901710818387 0
-2.75702432780983 0
-2.750600424945 0
-2.74090800516114 0
-2.73522852902267 0
-2.7318111087988 0
-2.71118585063591 0
-2.70154582730753 0
-2.66338745105342 0
-2.64200754552652 0
-2.62778039527815 0
-2.61031552470283 0
-2.59741464718568 0
-2.59562573674191 0
-2.58715830658069 0
-2.55848138321301 0
-2.53522206102958 0
-2.53420502668141 0
-2.51337805469289 0
-2.50959906737118 0
-2.48082234328125 0
-2.44197824759699 0
-2.43991425207619 0
-2.43648428630176 0
-2.42959991113372 0
-2.41424859886822 0
-2.40185583789097 0
-2.35088712081675 0
-2.32524440626418 0
-2.28748887060361 0
-2.27454992435687 0
-2.26573945960792 0
-2.25753770192879 0
-2.20978803970103 0
-2.20346401885666 0
-2.19468060572774 0
-2.19221155468079 0
-2.16820642182646 0
-2.11876453472109 0
-2.11640672327926 0
-2.09792660465296 0
-2.09488946292161 0
-2.07844566560135 0
-2.03810849150513 0
-2.01765867715518 0
-2.00904938694241 0
-2.00653402767649 0
-1.99927213521209 0
-1.99553490997471 0
-1.97045940715306 0
-1.95153610574217 0
-1.94170499632075 0
-1.89213037414375 0
-1.8761409059962 0
-1.85305045684945 0
-1.73303517169947 0
-1.68721305679847 0
-1.68078386524368 0
-1.67998849636121 0
-1.67899460076602 0
-1.67625736734205 0
-1.67305554553987 0
-1.6470859743371 0
-1.63136041503032 0
-1.62507700694515 0
-1.59713619255746 0
-1.58914232849863 0
-1.56956376553612 0
-1.56181402508049 0
-1.56062134730251 0
-1.55210097405442 0
-1.48443651055994 0
-1.48247263705303 0
-1.3529887696231 0
-1.3342250149611 0
-1.2311119065277 0
-1.21435246167999 0
-1.20280330950696 0
-1.18996435182748 0
-1.18330754979759 0
-1.17741932622144 0
-1.16702850508787 0
-1.15669369766784 0
-1.12696257285662 0
-1.11458009612585 0
-1.10695203956899 0
-1.07529016604807 0
-1.07090483851221 0
-1.06049313509455 0
-1.05976088707106 0
-1.04903653787838 0
-1.03940228534812 0
-1.03933126168036 0
-1.01459994916854 0
-0.981508991316647 0
-0.957570893842359 0
-0.956635449563757 0
-0.9374877248257 0
-0.92675312464898 0
-0.908890789400871 0
-0.898461666717108 0
-0.855770427078876 0
-0.81020826620736 0
-0.764768294044782 0
-0.74696842722724 0
-0.745238606596661 0
-0.725450153739532 0
-0.714308207559086 0
-0.707954524879201 0
-0.702583080787524 0
-0.675563693055105 0
-0.668195155276684 0
-0.651079222758332 0
-0.57801750637545 0
-0.570254828268798 0
-0.569519987304203 0
-0.553695243930835 0
-0.534914270333938 0
-0.486041546942963 0
-0.484553445422733 0
-0.484038897478129 0
-0.454504022443103 0
-0.435096339885224 0
-0.42357522851602 0
-0.389829579712419 0
-0.388127289208363 0
-0.377887017653801 0
-0.376591613858818 0
-0.354989177857301 0
-0.309178628397219 0
-0.289519605201013 0
-0.283742064645857 0
-0.262757163649598 0
-0.261346403625102 0
-0.241426643273824 0
-0.236108713500677 0
-0.220709889002854 0
-0.205640274424484 0
-0.199712378734071 0
-0.180984739320917 0
-0.083018691277562 0
-0.0788792358269001 0
-0.0774048139874723 0
-0.0620513837777475 0
-0.0446829269075531 0
-0.0339305264771035 0
-0.0184968587386472 0
-0.00535796111910416 0
0.00124074179438955 0
0.0161455036223109 0
0.0385726951087668 0
0.0722468016176209 0
0.105958800544748 0
0.125636115273507 0
0.127756366427594 0
0.135142394319159 0
0.142478973605856 0
0.155390132906565 0
0.166157194308296 0
0.215640444695395 0
0.268898625859612 0
0.269290917794108 0
0.283080388497989 0
0.283607268196275 0
0.296023084353769 0
0.340986564101389 0
0.353520796618137 0
0.363379603412352 0
0.371884883528092 0
0.383565092138473 0
0.384947697179295 0
0.415001093822641 0
0.418651645650198 0
0.420760379578779 0
0.454111797077823 0
0.484138972604185 0
0.500252556086236 0
0.51243194860867 0
0.516838724468258 0
0.521885497056032 0
0.527182809641444 0
0.528420635469309 0
0.534216573798505 0
0.561112207717936 0
0.562173677472871 0
0.575205155233185 0
0.580593679669801 0
0.586721153562711 0
0.593445131732643 0
0.596437667496908 0
0.609264436216809 0
0.613542548599404 0
0.655774433360029 0
0.691598536805711 1
0.704841660918528 1
0.717078916091605 1
0.724139659203152 1
0.738378869040683 1
0.740642440373737 1
0.755104680239702 1
0.765153888361128 1
0.781231161450195 1
0.787848404675837 1
0.795032453669278 1
0.821196178779956 1
0.849690034909274 1
0.856440240742051 1
0.919199567751091 2
0.949259433372878 2
0.951774207404377 2
0.957498982140243 2
1.02834084997149 2
1.03585191889302 2
1.0552097533836 2
1.06753185516875 2
1.07662777413753 2
1.1013334149526 2
1.10813980646176 2
1.11704165451565 2
1.11931375040117 2
1.12912206574688 2
1.13476371186528 2
1.13807109238467 2
1.14536912270293 2
1.14685677815707 2
1.19686251058353 2
1.20549985265357 2
1.23693096567243 2
1.2624521967293 2
1.2630308061452 2
1.27673031191101 2
1.30473294654671 2
1.31673253538901 2
1.33647648991528 2
1.33845678821499 2
1.36352300411329 2
1.36409934216655 2
1.37651999840549 2
1.40012805765063 2
1.40899035544183 2
1.41193174629784 2
1.41404120985637 2
1.43415841888447 2
1.45834288228061 2
1.47378150461264 2
1.49640220831628 2
1.51492307837642 2
1.53501110455911 2
1.5641737712564 2
1.58012206963082 2
1.59302359728564 2
1.60924469422372 2
1.62127760244526 2
1.63674177081261 2
1.70195373514838 2
1.70471752202414 2
1.71571284463359 2
1.72957677620439 2
1.76283527336296 2
1.80221486118281 2
1.81530206120435 2
1.81831427298867 2
1.85253687284607 2
1.87981933354966 2
1.88844306005501 2
1.91253404983232 2
1.91655814944128 2
1.94297001994784 2
1.94601750201969 2
1.95499826614325 2
2.0162790841312 3
2.05212921392682 3
2.05561247731132 3
2.09208888243604 3
2.10645625484359 3
2.12328494332155 3
2.15210077735198 3
2.1534233356157 3
2.15577285705749 3
2.17148715877421 3
2.19272698694285 3
2.22665210307186 3
2.23547533518166 3
2.24129084590051 3
2.25353578596545 3
2.29578285480853 3
2.32225942298569 3
2.3247232194664 3
2.32977017152877 3
2.3470856988457 3
2.36798586041944 3
2.37560365008417 3
2.39954281829884 3
2.43894732814975 3
2.44138571860954 3
2.46412590275364 3
2.47743944935727 3
2.50476703619044 3
2.5135501385315 3
2.53698509546335 3
2.56901980009016 3
2.58446271428208 3
2.58732188957707 3
2.59914020117967 3
2.61656467190293 3
2.63544074563804 3
2.65484870985953 3
2.67949623597443 3
2.71153695711844 3
2.72685875913698 3
2.7271270875266 3
2.74398666524553 3
2.7836826242358 3
2.78786119049447 3
2.83156638376588 3
2.84988668318041 3
2.85532217159414 3
2.85811857219336 3
2.85928875032997 3
2.8734751741009 3
2.89328785790503 3
2.93490134802689 3
2.96583340762924 3
3.00382681648863 3
3.02934501287862 3
3.0670939475762 3
3.07585076443978 3
3.0906462662618 3
3.10259907837003 3
3.13380829243478 3
3.1532861194247 3
3.18754023580548 3
3.19253383254865 3
3.24687363787924 3
3.25125660300034 3
3.25956719501314 3
3.3000324177347 3
3.30853215901677 3
3.39698528472513 3
3.4115087846187 3
3.41991843057946 3
3.43377705197406 3
3.45113225541667 3
3.4755557288081 3
3.56191668907115 3
3.67806749785815 3
3.68230895542499 3
3.70475692053565 3
3.74081965038411 3
3.74675484102992 3
3.77145077978083 3
3.78955369562724 3
3.7936644142772 3
3.98075924688084 3
3.98142340586762 3
4.01061739963245 3
4.0333989218962 4
4.09511545534331 4
4.10541975949113 4
4.1638688724328 4
4.17483939139047 4
4.22267977779786 4
4.27847475226628 5
4.40770835924545 5
4.48603313799334 5
4.50000057927618 5
4.54361244863035 5
4.54371592531146 5
4.55708431985093 5
4.58757606321736 5
4.60984033793505 5
4.66928887017484 5
4.69287358953681 5
4.69334907950185 5
4.73426564089461 5
4.78820787432952 5
4.80574093314528 5
4.8128351454823 5
4.81820832638774 5
4.8682445049919 5
4.8693110467442 5
4.97708766026302 5
5.001251171975 5
5.02749670666378 5
5.04983050369191 5
5.15983429112947 5
5.27813903846823 6
5.32514004258891 6
5.40326591446627 6
5.46355024551484 6
5.49360277812334 6
5.51892865993422 6
5.61391893172621 6
5.64221073763546 6
5.6833765043651 6
5.69258170886239 6
5.92993617403596 6
5.98441910111988 6
6.18699382011869 6
6.40396748945506 6
6.45990024209949 6
6.55243462350185 6
6.55507194920996 6
6.87010515534306 6
6.99550879345349 6
7.07896801396169 6
7.82749295765283 6
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}

